Pickup & Delivery with Time Windows and Transfers: combining decomposition with metaheuristics

This paper examines the generalisation of the Pickup and Delivery Problem that allows mid-route load exchanges among vehicles and obeys strict time-windows at all locations. We propose a novel Logic-Based Benders Decomposition (LBBD) that improves optimality gaps for all benchmarks in the literature and scales up to handle larger ones. To tackle even larger instances, we introduce a refined Large Neighborhood Search (LNS) algorithm that improves the adaptability of LNS beyond case-specific configurations appearing in related literature. To bridge the gap in benchmark availability, we develop an instance generator that allows for extensive experimentation. For moderate datasets (25 and 50 requests), we evaluate the performance of both LBBD and LNS, the former being able to close the gap and the latter capable of providing near-optimal solutions. For larger instances (75 and 100 requests), we recreate indicative state-of-the-art metaheuristics to highlight the improvements introduced by our LNS refinements, while establishing its scalability.

==> (inline-0) <==
\begin{longtable}[c]{|c|c|c|c|cccc|cccc|}
        \caption{Exact methods on instances of \cite{Lyu23} - loose time windows}
        \label{tab:exactAll}  \\
        \hline
        \multirow{2}{*}{$|\mathcal{R}|$} &
          \multirow{2}{*}{$|\mathcal{K}|$} &
          \multirow{2}{*}{$|\mathcal{T}|$} &
          \multirow{2}{*}{Variant} &
          \multicolumn{4}{c|}{MILP \cite{Lyu23}} &
          \multicolumn{4}{c|}{LBBD} \\ \cline{5-12} 
         &
           &
           &
           &
          \multicolumn{1}{c|}{LB} &
          \multicolumn{1}{c|}{UB} &
          \multicolumn{1}{c|}{Gap (\%)} &
          Time (s) &
          \multicolumn{1}{c|}{LB} &
          \multicolumn{1}{c|}{UB} &
          \multicolumn{1}{c|}{Gap (\%)} &
          Time (s) \\ \hline
        \endfirsthead
        \endhead
        \multirow{30}{*}{10} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{649.36} &
          \multicolumn{1}{c|}{649.36} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{649.36} &
          \multicolumn{1}{c|}{649.36} &
          \multicolumn{1}{c|}{0.00} &
          5 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{716.40} &
          \multicolumn{1}{c|}{716.40} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{716.40} &
          \multicolumn{1}{c|}{716.40} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{660.26} &
          \multicolumn{1}{c|}{660.26} &
          \multicolumn{1}{c|}{0.00} &
          22 &
          \multicolumn{1}{c|}{660.26} &
          \multicolumn{1}{c|}{660.26} &
          \multicolumn{1}{c|}{0.00} &
          3 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{673.13} &
          \multicolumn{1}{c|}{673.13} &
          \multicolumn{1}{c|}{0.00} &
          12 &
          \multicolumn{1}{c|}{673.13} &
          \multicolumn{1}{c|}{673.13} &
          \multicolumn{1}{c|}{0.00} &
          6 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{821.16} &
          \multicolumn{1}{c|}{821.16} &
          \multicolumn{1}{c|}{0.00} &
          5 &
          \multicolumn{1}{c|}{821.16} &
          \multicolumn{1}{c|}{821.16} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{653.01} &
          \multicolumn{1}{c|}{653.01} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{653.01} &
          \multicolumn{1}{c|}{653.01} &
          \multicolumn{1}{c|}{0.00} &
          0 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{782.91} &
          \multicolumn{1}{c|}{782.91} &
          \multicolumn{1}{c|}{0.00} &
          49 &
          \multicolumn{1}{c|}{782.91} &
          \multicolumn{1}{c|}{782.91} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{765.55} &
          \multicolumn{1}{c|}{765.55} &
          \multicolumn{1}{c|}{0.00} &
          7 &
          \multicolumn{1}{c|}{765.55} &
          \multicolumn{1}{c|}{765.55} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{619.03} &
          \multicolumn{1}{c|}{619.03} &
          \multicolumn{1}{c|}{0.00} &
          6 &
          \multicolumn{1}{c|}{619.03} &
          \multicolumn{1}{c|}{619.03} &
          \multicolumn{1}{c|}{0.00} &
          5 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{831.86} &
          \multicolumn{1}{c|}{831.86} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{831.86} &
          \multicolumn{1}{c|}{831.86} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{798.72} &
          \multicolumn{1}{c|}{798.72} &
          \multicolumn{1}{c|}{0.00} &
          8 &
          \multicolumn{1}{c|}{798.72} &
          \multicolumn{1}{c|}{798.72} &
          \multicolumn{1}{c|}{0.00} &
          19 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{799.68} &
          \multicolumn{1}{c|}{799.68} &
          \multicolumn{1}{c|}{0.00} &
          25 &
          \multicolumn{1}{c|}{799.68} &
          \multicolumn{1}{c|}{799.68} &
          \multicolumn{1}{c|}{0.00} &
          6 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{753.83} &
          \multicolumn{1}{c|}{753.83} &
          \multicolumn{1}{c|}{0.00} &
          4 &
          \multicolumn{1}{c|}{753.83} &
          \multicolumn{1}{c|}{753.83} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{677.08} &
          \multicolumn{1}{c|}{677.08} &
          \multicolumn{1}{c|}{0.00} &
          6 &
          \multicolumn{1}{c|}{677.08} &
          \multicolumn{1}{c|}{677.08} &
          \multicolumn{1}{c|}{0.00} &
          9 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{675.45} &
          \multicolumn{1}{c|}{675.45} &
          \multicolumn{1}{c|}{0.00} &
          26 &
          \multicolumn{1}{c|}{675.45} &
          \multicolumn{1}{c|}{675.45} &
          \multicolumn{1}{c|}{0.00} &
          13 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{614.27} &
          \multicolumn{1}{c|}{614.27} &
          \multicolumn{1}{c|}{0.00} &
          0 &
          \multicolumn{1}{c|}{614.27} &
          \multicolumn{1}{c|}{614.27} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{627.97} &
          \multicolumn{1}{c|}{627.97} &
          \multicolumn{1}{c|}{0.00} &
          115 &
          \multicolumn{1}{c|}{627.97} &
          \multicolumn{1}{c|}{627.97} &
          \multicolumn{1}{c|}{0.00} &
          42 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{652.52} &
          \multicolumn{1}{c|}{652.52} &
          \multicolumn{1}{c|}{0.00} &
          17 &
          \multicolumn{1}{c|}{652.52} &
          \multicolumn{1}{c|}{652.52} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{708.10} &
          \multicolumn{1}{c|}{708.10} &
          \multicolumn{1}{c|}{0.00} &
          0 &
          \multicolumn{1}{c|}{708.10} &
          \multicolumn{1}{c|}{708.10} &
          \multicolumn{1}{c|}{0.00} &
          0 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{722.76} &
          \multicolumn{1}{c|}{722.76} &
          \multicolumn{1}{c|}{0.00} &
          9 &
          \multicolumn{1}{c|}{722.76} &
          \multicolumn{1}{c|}{722.76} &
          \multicolumn{1}{c|}{0.00} &
          3 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{665.42} &
          \multicolumn{1}{c|}{665.42} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{665.42} &
          \multicolumn{1}{c|}{665.42} &
          \multicolumn{1}{c|}{0.00} &
          9 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{665.32} &
          \multicolumn{1}{c|}{665.32} &
          \multicolumn{1}{c|}{0.00} &
          12 &
          \multicolumn{1}{c|}{665.32} &
          \multicolumn{1}{c|}{665.32} &
          \multicolumn{1}{c|}{0.00} &
          12 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{667.10} &
          \multicolumn{1}{c|}{667.10} &
          \multicolumn{1}{c|}{0.00} &
          24 &
          \multicolumn{1}{c|}{667.10} &
          \multicolumn{1}{c|}{667.10} &
          \multicolumn{1}{c|}{0.00} &
          9 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{686.70} &
          \multicolumn{1}{c|}{686.70} &
          \multicolumn{1}{c|}{0.00} &
          7 &
          \multicolumn{1}{c|}{686.70} &
          \multicolumn{1}{c|}{686.70} &
          \multicolumn{1}{c|}{0.00} &
          44 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{684.53} &
          \multicolumn{1}{c|}{684.53} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{684.53} &
          \multicolumn{1}{c|}{684.53} &
          \multicolumn{1}{c|}{0.00} &
          29 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{783.94} &
          \multicolumn{1}{c|}{783.94} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{783.94} &
          \multicolumn{1}{c|}{783.94} &
          \multicolumn{1}{c|}{0.00} &
          17 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{662.78} &
          \multicolumn{1}{c|}{662.78} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{662.78} &
          \multicolumn{1}{c|}{662.78} &
          \multicolumn{1}{c|}{0.00} &
          7 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{671.41} &
          \multicolumn{1}{c|}{671.41} &
          \multicolumn{1}{c|}{0.00} &
          19 &
          \multicolumn{1}{c|}{671.41} &
          \multicolumn{1}{c|}{671.41} &
          \multicolumn{1}{c|}{0.00} &
          123 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{764.94} &
          \multicolumn{1}{c|}{764.94} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{764.94} &
          \multicolumn{1}{c|}{764.94} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{615.34} &
          \multicolumn{1}{c|}{615.34} &
          \multicolumn{1}{c|}{0.00} &
          9 &
          \multicolumn{1}{c|}{615.34} &
          \multicolumn{1}{c|}{615.34} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \hline
        \multirow{30}{*}{12} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{653.10} &
          \multicolumn{1}{c|}{653.10} &
          \multicolumn{1}{c|}{0.00} &
          56 &
          \multicolumn{1}{c|}{653.10} &
          \multicolumn{1}{c|}{653.1} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{718.52} &
          \multicolumn{1}{c|}{718.52} &
          \multicolumn{1}{c|}{0.00} &
          356 &
          \multicolumn{1}{c|}{718.52} &
          \multicolumn{1}{c|}{718.52} &
          \multicolumn{1}{c|}{0.00} &
          12 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{862.64} &
          \multicolumn{1}{c|}{862.64} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{862.64} &
          \multicolumn{1}{c|}{862.64} &
          \multicolumn{1}{c|}{0.00} &
          0 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{684.59} &
          \multicolumn{1}{c|}{684.59} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{684.59} &
          \multicolumn{1}{c|}{684.59} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{815.49} &
          \multicolumn{1}{c|}{815.49} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{815.49} &
          \multicolumn{1}{c|}{815.49} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{708.07} &
          \multicolumn{1}{c|}{708.07} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{708.07} &
          \multicolumn{1}{c|}{708.07} &
          \multicolumn{1}{c|}{0.00} &
          0 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{780.58} &
          \multicolumn{1}{c|}{780.58} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{780.58} &
          \multicolumn{1}{c|}{780.58} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{690.09} &
          \multicolumn{1}{c|}{690.09} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{690.09} &
          \multicolumn{1}{c|}{690.09} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{767.34} &
          \multicolumn{1}{c|}{767.34} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{767.34} &
          \multicolumn{1}{c|}{767.34} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{610.22} &
          \multicolumn{1}{c|}{610.22} &
          \multicolumn{1}{c|}{0.00} &
          6 &
          \multicolumn{1}{c|}{610.22} &
          \multicolumn{1}{c|}{610.22} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{802.56} &
          \multicolumn{1}{c|}{802.56} &
          \multicolumn{1}{c|}{0.00} &
          1 &
          \multicolumn{1}{c|}{802.56} &
          \multicolumn{1}{c|}{802.56} &
          \multicolumn{1}{c|}{0.00} &
          0 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{849.74} &
          \multicolumn{1}{c|}{849.74} &
          \multicolumn{1}{c|}{0.00} &
          139 &
          \multicolumn{1}{c|}{849.74} &
          \multicolumn{1}{c|}{849.74} &
          \multicolumn{1}{c|}{0.00} &
          5 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{601.69} &
          \multicolumn{1}{c|}{601.69} &
          \multicolumn{1}{c|}{0.00} &
          239 &
          \multicolumn{1}{c|}{601.69} &
          \multicolumn{1}{c|}{601.69} &
          \multicolumn{1}{c|}{0.00} &
          45 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{1107.36} &
          \multicolumn{1}{c|}{1107.36} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{1107.36} &
          \multicolumn{1}{c|}{1107.36} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{595.99} &
          \multicolumn{1}{c|}{595.99} &
          \multicolumn{1}{c|}{0.00} &
          63 &
          \multicolumn{1}{c|}{595.99} &
          \multicolumn{1}{c|}{595.99} &
          \multicolumn{1}{c|}{0.00} &
          12 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{688.88} &
          \multicolumn{1}{c|}{688.88} &
          \multicolumn{1}{c|}{0.00} &
          13 &
          \multicolumn{1}{c|}{688.88} &
          \multicolumn{1}{c|}{688.88} &
          \multicolumn{1}{c|}{0.00} &
          6 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{679.54} &
          \multicolumn{1}{c|}{679.54} &
          \multicolumn{1}{c|}{0.00} &
          89 &
          \multicolumn{1}{c|}{679.54} &
          \multicolumn{1}{c|}{679.54} &
          \multicolumn{1}{c|}{0.00} &
          7 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{814.21} &
          \multicolumn{1}{c|}{814.21} &
          \multicolumn{1}{c|}{0.00} &
          91 &
          \multicolumn{1}{c|}{814.21} &
          \multicolumn{1}{c|}{814.21} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{710.00} &
          \multicolumn{1}{c|}{710.00} &
          \multicolumn{1}{c|}{0.00} &
          59 &
          \multicolumn{1}{c|}{710.00} &
          \multicolumn{1}{c|}{710.00} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{666.03} &
          \multicolumn{1}{c|}{666.03} &
          \multicolumn{1}{c|}{0.00} &
          20 &
          \multicolumn{1}{c|}{666.03} &
          \multicolumn{1}{c|}{666.03} &
          \multicolumn{1}{c|}{0.00} &
          22 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{727.75} &
          \multicolumn{1}{c|}{727.75} &
          \multicolumn{1}{c|}{0.00} &
          643 &
          \multicolumn{1}{c|}{727.75} &
          \multicolumn{1}{c|}{727.75} &
          \multicolumn{1}{c|}{0.00} &
          33 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{888.17} &
          \multicolumn{1}{c|}{888.17} &
          \multicolumn{1}{c|}{0.00} &
          165 &
          \multicolumn{1}{c|}{888.17} &
          \multicolumn{1}{c|}{888.17} &
          \multicolumn{1}{c|}{0.00} &
          18 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{932.85} &
          \multicolumn{1}{c|}{932.85} &
          \multicolumn{1}{c|}{0.00} &
          20 &
          \multicolumn{1}{c|}{932.85} &
          \multicolumn{1}{c|}{932.85} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{827.47} &
          \multicolumn{1}{c|}{827.47} &
          \multicolumn{1}{c|}{0.00} &
          110 &
          \multicolumn{1}{c|}{827.47} &
          \multicolumn{1}{c|}{827.47} &
          \multicolumn{1}{c|}{0.00} &
          7 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{708.61} &
          \multicolumn{1}{c|}{708.61} &
          \multicolumn{1}{c|}{0.00} &
          20 &
          \multicolumn{1}{c|}{708.61} &
          \multicolumn{1}{c|}{708.61} &
          \multicolumn{1}{c|}{0.00} &
          22 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{883.58} &
          \multicolumn{1}{c|}{883.58} &
          \multicolumn{1}{c|}{0.00} &
          43 &
          \multicolumn{1}{c|}{883.58} &
          \multicolumn{1}{c|}{883.58} &
          \multicolumn{1}{c|}{0.00} &
          1242 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{778.26} &
          \multicolumn{1}{c|}{778.26} &
          \multicolumn{1}{c|}{0.00} &
          2 &
          \multicolumn{1}{c|}{778.26} &
          \multicolumn{1}{c|}{778.26} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{946.76} &
          \multicolumn{1}{c|}{946.76} &
          \multicolumn{1}{c|}{0.00} &
          1052 &
          \multicolumn{1}{c|}{946.76} &
          \multicolumn{1}{c|}{946.76} &
          \multicolumn{1}{c|}{0.00} &
          7 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{752.98} &
          \multicolumn{1}{c|}{752.98} &
          \multicolumn{1}{c|}{0.00} &
          36 &
          \multicolumn{1}{c|}{752.98} &
          \multicolumn{1}{c|}{752.98} &
          \multicolumn{1}{c|}{0.00} &
          26 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{677.20} &
          \multicolumn{1}{c|}{677.20} &
          \multicolumn{1}{c|}{0.00} &
          86 &
          \multicolumn{1}{c|}{677.20} &
          \multicolumn{1}{c|}{677.2} &
          \multicolumn{1}{c|}{0.00} &
          178 \\ \hline
        \multirow{30}{*}{15} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{1115.03} &
          \multicolumn{1}{c|}{1115.03} &
          \multicolumn{1}{c|}{0.00} &
          8 &
          \multicolumn{1}{c|}{1115.03} &
          \multicolumn{1}{c|}{1115.03} &
          \multicolumn{1}{c|}{0.00} &
          4 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{1031.72} &
          \multicolumn{1}{c|}{1031.72} &
          \multicolumn{1}{c|}{0.00} &
          700 &
          \multicolumn{1}{c|}{1031.72} &
          \multicolumn{1}{c|}{1031.72} &
          \multicolumn{1}{c|}{0.00} &
          6 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{1075.41} &
          \multicolumn{1}{c|}{1075.41} &
          \multicolumn{1}{c|}{0.00} &
          11 &
          \multicolumn{1}{c|}{1075.41} &
          \multicolumn{1}{c|}{1075.41} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{933.07} &
          \multicolumn{1}{c|}{933.07} &
          \multicolumn{1}{c|}{0.00} &
          8 &
          \multicolumn{1}{c|}{933.07} &
          \multicolumn{1}{c|}{933.07} &
          \multicolumn{1}{c|}{0.00} &
          6 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{806.86} &
          \multicolumn{1}{c|}{806.86} &
          \multicolumn{1}{c|}{0.00} &
          190 &
          \multicolumn{1}{c|}{806.86} &
          \multicolumn{1}{c|}{806.86} &
          \multicolumn{1}{c|}{0.00} &
          10 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{873.79} &
          \multicolumn{1}{c|}{873.79} &
          \multicolumn{1}{c|}{0.00} &
          758 &
          \multicolumn{1}{c|}{873.79} &
          \multicolumn{1}{c|}{873.79} &
          \multicolumn{1}{c|}{0.00} &
          19 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{824.24} &
          \multicolumn{1}{c|}{824.24} &
          \multicolumn{1}{c|}{0.00} &
          90 &
          \multicolumn{1}{c|}{824.24} &
          \multicolumn{1}{c|}{824.24} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{884.41} &
          \multicolumn{1}{c|}{884.41} &
          \multicolumn{1}{c|}{0.00} &
          5 &
          \multicolumn{1}{c|}{884.41} &
          \multicolumn{1}{c|}{884.41} &
          \multicolumn{1}{c|}{0.00} &
          2 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{1013.17} &
          \multicolumn{1}{c|}{1013.17} &
          \multicolumn{1}{c|}{0.00} &
          1787 &
          \multicolumn{1}{c|}{1013.17} &
          \multicolumn{1}{c|}{1013.17} &
          \multicolumn{1}{c|}{0.00} &
          62 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{772.37} &
          \multicolumn{1}{c|}{772.37} &
          \multicolumn{1}{c|}{0.00} &
          59 &
          \multicolumn{1}{c|}{772.37} &
          \multicolumn{1}{c|}{772.37} &
          \multicolumn{1}{c|}{0.00} &
          12 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{891.36} &
          \multicolumn{1}{c|}{891.36} &
          \multicolumn{1}{c|}{0.00} &
          11 &
          \multicolumn{1}{c|}{891.36} &
          \multicolumn{1}{c|}{891.36} &
          \multicolumn{1}{c|}{0.00} &
          83 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{950.85} &
          \multicolumn{1}{c|}{950.85} &
          \multicolumn{1}{c|}{0.00} &
          3 &
          \multicolumn{1}{c|}{950.85} &
          \multicolumn{1}{c|}{950.85} &
          \multicolumn{1}{c|}{0.00} &
          1 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{1104.09} &
          \multicolumn{1}{c|}{1104.09} &
          \multicolumn{1}{c|}{0.00} &
          19 &
          \multicolumn{1}{c|}{1104.09} &
          \multicolumn{1}{c|}{1104.09} &
          \multicolumn{1}{c|}{0.00} &
          5 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{985.43} &
          \multicolumn{1}{c|}{985.43} &
          \multicolumn{1}{c|}{0.00} &
          144 &
          \multicolumn{1}{c|}{985.43} &
          \multicolumn{1}{c|}{985.43} &
          \multicolumn{1}{c|}{0.00} &
          9 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{655.07} &
          \multicolumn{1}{c|}{655.07} &
          \multicolumn{1}{c|}{0.00} &
          642 &
          \multicolumn{1}{c|}{655.07} &
          \multicolumn{1}{c|}{655.07} &
          \multicolumn{1}{c|}{0.00} &
          20 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{1003.45} &
          \multicolumn{1}{c|}{1003.45} &
          \multicolumn{1}{c|}{0.00} &
          8 &
          \multicolumn{1}{c|}{1003.45} &
          \multicolumn{1}{c|}{1003.45} &
          \multicolumn{1}{c|}{0.00} &
          25 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{1018.54} &
          \multicolumn{1}{c|}{1018.54} &
          \multicolumn{1}{c|}{0.00} &
          31 &
          \multicolumn{1}{c|}{1018.54} &
          \multicolumn{1}{c|}{1018.54} &
          \multicolumn{1}{c|}{0.00} &
          9 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{891.25} &
          \multicolumn{1}{c|}{891.25} &
          \multicolumn{1}{c|}{0.00} &
          73 &
          \multicolumn{1}{c|}{891.25} &
          \multicolumn{1}{c|}{891.25} &
          \multicolumn{1}{c|}{0.00} &
          11 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{937.02} &
          \multicolumn{1}{c|}{937.02} &
          \multicolumn{1}{c|}{0.00} &
          77 &
          \multicolumn{1}{c|}{937.02} &
          \multicolumn{1}{c|}{937.02} &
          \multicolumn{1}{c|}{0.00} &
          64 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{799.54} &
          \multicolumn{1}{c|}{799.54} &
          \multicolumn{1}{c|}{0.00} &
          73 &
          \multicolumn{1}{c|}{799.54} &
          \multicolumn{1}{c|}{799.54} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{895.40} &
          \multicolumn{1}{c|}{895.40} &
          \multicolumn{1}{c|}{0.00} &
          89 &
          \multicolumn{1}{c|}{895.40} &
          \multicolumn{1}{c|}{895.4} &
          \multicolumn{1}{c|}{0.00} &
          494 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{926.87} &
          \multicolumn{1}{c|}{926.87} &
          \multicolumn{1}{c|}{0.00} &
          80 &
          \multicolumn{1}{c|}{926.87} &
          \multicolumn{1}{c|}{926.87} &
          \multicolumn{1}{c|}{0.00} &
          21 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{834.61} &
          \multicolumn{1}{c|}{834.61} &
          \multicolumn{1}{c|}{0.00} &
          707 &
          \multicolumn{1}{c|}{834.61} &
          \multicolumn{1}{c|}{834.61} &
          \multicolumn{1}{c|}{0.00} &
          80 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{1070.11} &
          \multicolumn{1}{c|}{1070.11} &
          \multicolumn{1}{c|}{0.00} &
          54 &
          \multicolumn{1}{c|}{1070.11} &
          \multicolumn{1}{c|}{1070.11} &
          \multicolumn{1}{c|}{0.00} &
          29 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{1159.83} &
          \multicolumn{1}{c|}{1159.83} &
          \multicolumn{1}{c|}{0.00} &
          33 &
          \multicolumn{1}{c|}{1159.83} &
          \multicolumn{1}{c|}{1159.83} &
          \multicolumn{1}{c|}{0.00} &
          8 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{966.15} &
          \multicolumn{1}{c|}{966.15} &
          \multicolumn{1}{c|}{0.00} &
          20 &
          \multicolumn{1}{c|}{966.15} &
          \multicolumn{1}{c|}{966.15} &
          \multicolumn{1}{c|}{0.00} &
          56 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{960.89} &
          \multicolumn{1}{c|}{960.89} &
          \multicolumn{1}{c|}{0.00} &
          211 &
          \multicolumn{1}{c|}{960.89} &
          \multicolumn{1}{c|}{960.89} &
          \multicolumn{1}{c|}{0.00} &
          11 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{888.21} &
          \multicolumn{1}{c|}{888.21} &
          \multicolumn{1}{c|}{0.00} &
          1070 &
          \multicolumn{1}{c|}{888.21} &
          \multicolumn{1}{c|}{888.21} &
          \multicolumn{1}{c|}{0.00} &
          55 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{877.48} &
          \multicolumn{1}{c|}{877.48} &
          \multicolumn{1}{c|}{0.00} &
          26 &
          \multicolumn{1}{c|}{877.48} &
          \multicolumn{1}{c|}{877.48} &
          \multicolumn{1}{c|}{0.00} &
          3411 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{884.22} &
          \multicolumn{1}{c|}{901.26} &
          \multicolumn{1}{c|}{1.89} &
          3600 &
          \multicolumn{1}{c|}{901.26} &
          \multicolumn{1}{c|}{901.26} &
          \multicolumn{1}{c|}{0.00} &
          259 \\ \hline
        \multirow{30}{*}{20} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{938.50} &
          \multicolumn{1}{c|}{976.51} &
          \multicolumn{1}{c|}{3.89} &
          3600 &
          \multicolumn{1}{c|}{973.38} &
          \multicolumn{1}{c|}{973.38} &
          \multicolumn{1}{c|}{0.00} &
          392 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{1295.13} &
          \multicolumn{1}{c|}{1295.13} &
          \multicolumn{1}{c|}{0.00} &
          2094 &
          \multicolumn{1}{c|}{1295.13} &
          \multicolumn{1}{c|}{1295.13} &
          \multicolumn{1}{c|}{0.00} &
          189 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{985.27} &
          \multicolumn{1}{c|}{1012.07} &
          \multicolumn{1}{c|}{2.65} &
          3600 &
          \multicolumn{1}{c|}{1012.07} &
          \multicolumn{1}{c|}{1012.07} &
          \multicolumn{1}{c|}{0.00} &
          159 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{859.79} &
          \multicolumn{1}{c|}{1004.95} &
          \multicolumn{1}{c|}{14.44} &
          3600 &
          \multicolumn{1}{c|}{945.96} &
          \multicolumn{1}{c|}{945.96} &
          \multicolumn{1}{c|}{0.00} &
          369 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{1403.14} &
          \multicolumn{1}{c|}{1403.14} &
          \multicolumn{1}{c|}{0.00} &
          1208 &
          \multicolumn{1}{c|}{1403.14} &
          \multicolumn{1}{c|}{1403.14} &
          \multicolumn{1}{c|}{0.00} &
          40 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{1162.67} &
          \multicolumn{1}{c|}{1162.67} &
          \multicolumn{1}{c|}{0.00} &
          55 &
          \multicolumn{1}{c|}{1162.67} &
          \multicolumn{1}{c|}{1162.67} &
          \multicolumn{1}{c|}{0.00} &
          12 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{1251.04} &
          \multicolumn{1}{c|}{1251.04} &
          \multicolumn{1}{c|}{0.00} &
          39 &
          \multicolumn{1}{c|}{1251.04} &
          \multicolumn{1}{c|}{1251.04} &
          \multicolumn{1}{c|}{0.00} &
          37 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1177.13} &
          \multicolumn{1}{c|}{1177.13} &
          \multicolumn{1}{c|}{0.00} &
          498 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{1365.88} &
          \multicolumn{1}{c|}{1365.88} &
          \multicolumn{1}{c|}{0.00} &
          65 &
          \multicolumn{1}{c|}{1365.88} &
          \multicolumn{1}{c|}{1365.88} &
          \multicolumn{1}{c|}{0.00} &
          5 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{958.51} &
          \multicolumn{1}{c|}{1001.81} &
          \multicolumn{1}{c|}{4.32} &
          3600 &
          \multicolumn{1}{c|}{983.92} &
          \multicolumn{1}{c|}{983.92} &
          \multicolumn{1}{c|}{0.00} &
          86 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1068.95} &
          \multicolumn{1}{c|}{1165.24} &
          \multicolumn{1}{c|}{8.26} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{1351.70} &
          \multicolumn{1}{c|}{1351.7} &
          \multicolumn{1}{c|}{0.00} &
          1970 &
          \multicolumn{1}{c|}{1351.70} &
          \multicolumn{1}{c|}{1351.7} &
          \multicolumn{1}{c|}{0.00} &
          917 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{1121.48} &
          \multicolumn{1}{c|}{1166.65} &
          \multicolumn{1}{c|}{3.87} &
          3600 &
          \multicolumn{1}{c|}{1160.81} &
          \multicolumn{1}{c|}{1160.81} &
          \multicolumn{1}{c|}{0.00} &
          364 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{949.35} &
          \multicolumn{1}{c|}{976.16} &
          \multicolumn{1}{c|}{2.75} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{1357.37} &
          \multicolumn{1}{c|}{1357.37} &
          \multicolumn{1}{c|}{0.00} &
          3171 &
          \multicolumn{1}{c|}{1357.37} &
          \multicolumn{1}{c|}{1357.37} &
          \multicolumn{1}{c|}{0.00} &
          53 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{1067.78} &
          \multicolumn{1}{c|}{1090.4} &
          \multicolumn{1}{c|}{2.07} &
          3600 &
          \multicolumn{1}{c|}{1090.40} &
          \multicolumn{1}{c|}{1090.4} &
          \multicolumn{1}{c|}{0.00} &
          187 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{984.65} &
          \multicolumn{1}{c|}{984.65} &
          \multicolumn{1}{c|}{0.00} &
          1182 &
          \multicolumn{1}{c|}{984.65} &
          \multicolumn{1}{c|}{984.65} &
          \multicolumn{1}{c|}{0.00} &
          92 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1099.81} &
          \multicolumn{1}{c|}{1099.81} &
          \multicolumn{1}{c|}{0.00} &
          721 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1118.42} &
          \multicolumn{1}{c|}{1118.42} &
          \multicolumn{1}{c|}{0.00} &
          145 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{982.45} &
          \multicolumn{1}{c|}{982.45} &
          \multicolumn{1}{c|}{0.00} &
          230 &
          \multicolumn{1}{c|}{982.45} &
          \multicolumn{1}{c|}{982.45} &
          \multicolumn{1}{c|}{0.00} &
          11 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{1186.43} &
          \multicolumn{1}{c|}{1186.43} &
          \multicolumn{1}{c|}{0.00} &
          285 &
          \multicolumn{1}{c|}{1186.43} &
          \multicolumn{1}{c|}{1186.43} &
          \multicolumn{1}{c|}{0.00} &
          36 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{969.31} &
          \multicolumn{1}{c|}{1044.14} &
          \multicolumn{1}{c|}{7.17} &
          3600 &
          \multicolumn{1}{c|}{986.76} &
          \multicolumn{1}{c|}{997.42} &
          \multicolumn{1}{c|}{1.07} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{999.90} &
          \multicolumn{1}{c|}{1444.48} &
          \multicolumn{1}{c|}{30.78} &
          3600 &
          \multicolumn{1}{c|}{1060.14} &
          \multicolumn{1}{c|}{1060.14} &
          \multicolumn{1}{c|}{0.00} &
          2488 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{1069.09} &
          \multicolumn{1}{c|}{1069.09} &
          \multicolumn{1}{c|}{0.00} &
          405 &
          \multicolumn{1}{c|}{1069.09} &
          \multicolumn{1}{c|}{1069.09} &
          \multicolumn{1}{c|}{0.00} &
          19 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{1356.11} &
          \multicolumn{1}{c|}{1356.11} &
          \multicolumn{1}{c|}{0.00} &
          1250 &
          \multicolumn{1}{c|}{1359.17} &
          \multicolumn{1}{c|}{1359.17} &
          \multicolumn{1}{c|}{0.00} &
          22 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{936.63} &
          \multicolumn{1}{c|}{1135.73} &
          \multicolumn{1}{c|}{17.53} &
          3600 &
          \multicolumn{1}{c|}{1007.22} &
          \multicolumn{1}{c|}{1007.22} &
          \multicolumn{1}{c|}{0.00} &
          905 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1011.58} &
          \multicolumn{1}{c|}{1026.64} &
          \multicolumn{1}{c|}{1.47} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{1124.50} &
          \multicolumn{1}{c|}{1198.01} &
          \multicolumn{1}{c|}{6.14} &
          3600 &
          \multicolumn{1}{c|}{1146.66} &
          \multicolumn{1}{c|}{1146.66} &
          \multicolumn{1}{c|}{0.00} &
          186 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{1097.71} &
          \multicolumn{1}{c|}{1158.17} &
          \multicolumn{1}{c|}{5.22} &
          3600 &
          \multicolumn{1}{c|}{1143.91} &
          \multicolumn{1}{c|}{1143.91} &
          \multicolumn{1}{c|}{0.00} &
          164 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{1012.56} &
          \multicolumn{1}{c|}{1082.21} &
          \multicolumn{1}{c|}{6.44} &
          3600 &
          \multicolumn{1}{c|}{1060.92} &
          \multicolumn{1}{c|}{1060.92} &
          \multicolumn{1}{c|}{0.00} &
          1021 \\ \hline
        \multirow{30}{*}{25} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1428.23} &
          \multicolumn{1}{c|}{1450.07} &
          \multicolumn{1}{c|}{1.51} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1305.34} &
          \multicolumn{1}{c|}{1428.17} &
          \multicolumn{1}{c|}{8.60} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{816.36} &
          \multicolumn{1}{c|}{1006.54} &
          \multicolumn{1}{c|}{18.89} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{1523.79} &
          \multicolumn{1}{c|}{1523.79} &
          \multicolumn{1}{c|}{0.00} &
          1185 &
          \multicolumn{1}{c|}{1523.79} &
          \multicolumn{1}{c|}{1523.79} &
          \multicolumn{1}{c|}{0.00} &
          15 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1106.58} &
          \multicolumn{1}{c|}{1130.62} &
          \multicolumn{1}{c|}{2.13} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1547.23} &
          \multicolumn{1}{c|}{1547.23} &
          \multicolumn{1}{c|}{0.00} &
          64 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1292.03} &
          \multicolumn{1}{c|}{1292.03} &
          \multicolumn{1}{c|}{0.00} &
          188 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1066.44} &
          \multicolumn{1}{c|}{1085.33} &
          \multicolumn{1}{c|}{1.74} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1523.96} &
          \multicolumn{1}{c|}{1523.96} &
          \multicolumn{1}{c|}{0.00} &
          190 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{1239.83} &
          \multicolumn{1}{c|}{1355.21} &
          \multicolumn{1}{c|}{8.51} &
          3600 &
          \multicolumn{1}{c|}{1309.90} &
          \multicolumn{1}{c|}{1309.9} &
          \multicolumn{1}{c|}{0.00} &
          65 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{1130.04} &
          \multicolumn{1}{c|}{1361.2} &
          \multicolumn{1}{c|}{16.98} &
          3600 &
          \multicolumn{1}{c|}{1186.81} &
          \multicolumn{1}{c|}{1229.93} &
          \multicolumn{1}{c|}{3.51} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1274.16} &
          \multicolumn{1}{c|}{1274.16} &
          \multicolumn{1}{c|}{0.00} &
          621 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{1429.65} &
          \multicolumn{1}{c|}{1429.65} &
          \multicolumn{1}{c|}{0.00} &
          3244 &
          \multicolumn{1}{c|}{1429.65} &
          \multicolumn{1}{c|}{1429.65} &
          \multicolumn{1}{c|}{0.00} &
          279 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1350.47} &
          \multicolumn{1}{c|}{1375.78} &
          \multicolumn{1}{c|}{1.84} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1109.15} &
          \multicolumn{1}{c|}{1109.15} &
          \multicolumn{1}{c|}{0.00} &
          2709 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1352.49} &
          \multicolumn{1}{c|}{1352.49} &
          \multicolumn{1}{c|}{0.00} &
          518 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1183.44} &
          \multicolumn{1}{c|}{1199.72} &
          \multicolumn{1}{c|}{1.36} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1350.78} &
          \multicolumn{1}{c|}{1371.16} &
          \multicolumn{1}{c|}{1.49} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1243.33} &
          \multicolumn{1}{c|}{1345.49} &
          \multicolumn{1}{c|}{7.59} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1413.98} &
          \multicolumn{1}{c|}{1434.38} &
          \multicolumn{1}{c|}{1.42} &
          3600 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1268.09} &
          \multicolumn{1}{c|}{1331.85} &
          \multicolumn{1}{c|}{4.79} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1287.89} &
          \multicolumn{1}{c|}{1287.89} &
          \multicolumn{1}{c|}{0.00} &
          456 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1302.28} &
          \multicolumn{1}{c|}{1302.28} &
          \multicolumn{1}{c|}{0.00} &
          291 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{1482.03} &
          \multicolumn{1}{c|}{1525.25} &
          \multicolumn{1}{c|}{2.83} &
          3600 &
          \multicolumn{1}{c|}{1517.91} &
          \multicolumn{1}{c|}{1517.91} &
          \multicolumn{1}{c|}{0.00} &
          109 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1204.83} &
          \multicolumn{1}{c|}{1204.83} &
          \multicolumn{1}{c|}{0.00} &
          116 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1094.72} &
          \multicolumn{1}{c|}{1174.37} &
          \multicolumn{1}{c|}{6.78} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{1246.98} &
          \multicolumn{1}{c|}{1529.83} &
          \multicolumn{1}{c|}{18.49} &
          3600 &
          \multicolumn{1}{c|}{1302.50} &
          \multicolumn{1}{c|}{1302.5} &
          \multicolumn{1}{c|}{0.00} &
          1354 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1506.77} &
          \multicolumn{1}{c|}{1506.77} &
          \multicolumn{1}{c|}{0.00} &
          706 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1316.79} &
          \multicolumn{1}{c|}{1330.5} &
          \multicolumn{1}{c|}{1.03} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{1283.36} &
          \multicolumn{1}{c|}{1464.54} &
          \multicolumn{1}{c|}{12.37} &
          3600 &
          \multicolumn{1}{c|}{1308.66} &
          \multicolumn{1}{c|}{1308.66} &
          \multicolumn{1}{c|}{0.00} &
          868 \\ \hline
        \multirow{30}{*}{30} &
          \multirow{20}{*}{2} &
          \multirow{10}{*}{1} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1440.08} &
          \multicolumn{1}{c|}{1558.12} &
          \multicolumn{1}{c|}{7.58} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1368.64} &
          \multicolumn{1}{c|}{1523.67} &
          \multicolumn{1}{c|}{10.17} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1892.81} &
          \multicolumn{1}{c|}{1892.81} &
          \multicolumn{1}{c|}{0.00} &
          2879 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1512.76} &
          \multicolumn{1}{c|}{1537.66} &
          \multicolumn{1}{c|}{1.62} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1411.69} &
          \multicolumn{1}{c|}{1612.99} &
          \multicolumn{1}{c|}{12.48} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1489.06} &
          \multicolumn{1}{c|}{1572.5} &
          \multicolumn{1}{c|}{5.31} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1826.05} &
          \multicolumn{1}{c|}{1826.05} &
          \multicolumn{1}{c|}{0.00} &
          563 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1456.76} &
          \multicolumn{1}{c|}{1488.13} &
          \multicolumn{1}{c|}{2.11} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1489.68} &
          \multicolumn{1}{c|}{1489.68} &
          \multicolumn{1}{c|}{0.00} &
          1211 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{1412.27} &
          \multicolumn{1}{c|}{1574.83} &
          \multicolumn{1}{c|}{10.32} &
          3600 &
          \multicolumn{1}{c|}{1454.08} &
          \multicolumn{1}{c|}{1463.82} &
          \multicolumn{1}{c|}{0.67} &
          3600 \\ \cline{3-12} 
         &
           &
          \multirow{10}{*}{2} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1562.80} &
          \multicolumn{1}{c|}{1628.16} &
          \multicolumn{1}{c|}{4.01} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1511.09} &
          \multicolumn{1}{c|}{1648.79} &
          \multicolumn{1}{c|}{8.35} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1224.25} &
          \multicolumn{1}{c|}{1341.17} &
          \multicolumn{1}{c|}{8.72} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1540.55} &
          \multicolumn{1}{c|}{1558.31} &
          \multicolumn{1}{c|}{1.14} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1602.73} &
          \multicolumn{1}{c|}{1602.73} &
          \multicolumn{1}{c|}{0.00} &
          2035 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1332.66} &
          \multicolumn{1}{c|}{1397.26} &
          \multicolumn{1}{c|}{4.62} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1201.14} &
          \multicolumn{1}{c|}{1382.98} &
          \multicolumn{1}{c|}{13.15} &
          3600 \\ \cline{2-12} 
         &
          \multirow{10}{*}{3} &
          \multirow{10}{*}{3} &
          0 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1441.28} &
          \multicolumn{1}{c|}{1448.36} &
          \multicolumn{1}{c|}{0.49} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          1 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1149.70} &
          \multicolumn{1}{c|}{1423.21} &
          \multicolumn{1}{c|}{19.22} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          2 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1435.63} &
          \multicolumn{1}{c|}{1573.89} &
          \multicolumn{1}{c|}{8.78} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          3 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          4 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1957.16} &
          \multicolumn{1}{c|}{1957.16} &
          \multicolumn{1}{c|}{0.00} &
          657 \\ \cline{4-12} 
         &
           &
           &
          5 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1658.42} &
          \multicolumn{1}{c|}{1681.16} &
          \multicolumn{1}{c|}{1.35} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          6 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1607.70} &
          \multicolumn{1}{c|}{1607.7} &
          \multicolumn{1}{c|}{0.00} &
          638 \\ \cline{4-12} 
         &
           &
           &
          7 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1234.90} &
          \multicolumn{1}{c|}{1338.7} &
          \multicolumn{1}{c|}{7.75} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          8 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1469.13} &
          \multicolumn{1}{c|}{1475.74} &
          \multicolumn{1}{c|}{0.45} &
          3600 \\ \cline{4-12} 
         &
           &
           &
          9 &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          \multicolumn{1}{c|}{-} &
          3600 &
          \multicolumn{1}{c|}{1359.42} &
          \multicolumn{1}{c|}{1540.18} &
          \multicolumn{1}{c|}{11.74} &
          3600 \\ \hline
    \end{longtable}
    \tiny
    \begin{longtable}[c]{|c|c|c|c|cccc|cccc|cccc|}
\caption{LBBD and LNS on instances of \cite{Lyu23} - loose time windows}
\label{tab:detLBBDws}\\
\hline
\multirow{2}{*}{$|\mathcal{R}|$} &
  \multirow{2}{*}{$|\mathcal{K}|$} &
  \multirow{2}{*}{$|\mathcal{T}|$} &
  \multirow{2}{*}{Variant} &
  \multicolumn{4}{c|}{LBBD} &
  \multicolumn{4}{c|}{LNS} &
  \multicolumn{4}{c|}{LBBD$^+$} \\ \cline{5-16} 
 &
   &
   &
   &
  \multicolumn{1}{c|}{LB} &
  \multicolumn{1}{c|}{UB} &
  \multicolumn{1}{c|}{Gap} &
  Time &
  \multicolumn{1}{c|}{UB} &
  \multicolumn{1}{c|}{Err} &
  \multicolumn{1}{c|}{Gap} &
  Time &
  \multicolumn{1}{c|}{LB} &
  \multicolumn{1}{c|}{UB} &
  \multicolumn{1}{c|}{Gap} &
  Time \\ \hline
\endfirsthead
\endhead
\multirow{30}{*}{20} &
  \multirow{20}{*}{2} &
  \multirow{10}{*}{1} &
  0 &
  \multicolumn{1}{c|}{973.38} &
  \multicolumn{1}{c|}{973.38} &
  \multicolumn{1}{c|}{0.00} &
  392 &
  \multicolumn{1}{c|}{999.38} &
  \multicolumn{1}{c|}{2.60} &
  \multicolumn{1}{c|}{2.60} &
  1 &
  \multicolumn{1}{c|}{973.38} &
  \multicolumn{1}{c|}{973.38} &
  \multicolumn{1}{c|}{0.00} &
  228 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1295.13} &
  \multicolumn{1}{c|}{1295.13} &
  \multicolumn{1}{c|}{0.00} &
  189 &
  \multicolumn{1}{c|}{1409.12} &
  \multicolumn{1}{c|}{8.09} &
  \multicolumn{1}{c|}{8.09} &
  0 &
  \multicolumn{1}{c|}{1295.13} &
  \multicolumn{1}{c|}{1295.13} &
  \multicolumn{1}{c|}{0.00} &
  127 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1012.07} &
  \multicolumn{1}{c|}{1012.07} &
  \multicolumn{1}{c|}{0.00} &
  159 &
  \multicolumn{1}{c|}{1048.37} &
  \multicolumn{1}{c|}{3.46} &
  \multicolumn{1}{c|}{3.46} &
  1 &
  \multicolumn{1}{c|}{1012.07} &
  \multicolumn{1}{c|}{1012.07} &
  \multicolumn{1}{c|}{0.00} &
  84 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{945.96} &
  \multicolumn{1}{c|}{945.96} &
  \multicolumn{1}{c|}{0.00} &
  369 &
  \multicolumn{1}{c|}{993.72} &
  \multicolumn{1}{c|}{4.81} &
  \multicolumn{1}{c|}{4.81} &
  1 &
  \multicolumn{1}{c|}{945.96} &
  \multicolumn{1}{c|}{945.96} &
  \multicolumn{1}{c|}{0.00} &
  312 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1403.14} &
  \multicolumn{1}{c|}{1403.14} &
  \multicolumn{1}{c|}{0.00} &
  40 &
  \multicolumn{1}{c|}{1422.30} &
  \multicolumn{1}{c|}{1.35} &
  \multicolumn{1}{c|}{1.35} &
  1 &
  \multicolumn{1}{c|}{1403.14} &
  \multicolumn{1}{c|}{1403.14} &
  \multicolumn{1}{c|}{0.00} &
  32 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1162.67} &
  \multicolumn{1}{c|}{1162.67} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{1180.75} &
  \multicolumn{1}{c|}{1.53} &
  \multicolumn{1}{c|}{1.53} &
  0 &
  \multicolumn{1}{c|}{1162.67} &
  \multicolumn{1}{c|}{1162.67} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1251.04} &
  \multicolumn{1}{c|}{1251.04} &
  \multicolumn{1}{c|}{0.00} &
  37 &
  \multicolumn{1}{c|}{1309.69} &
  \multicolumn{1}{c|}{4.48} &
  \multicolumn{1}{c|}{4.48} &
  0 &
  \multicolumn{1}{c|}{1251.04} &
  \multicolumn{1}{c|}{1251.04} &
  \multicolumn{1}{c|}{0.00} &
  28 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1177.13} &
  \multicolumn{1}{c|}{1177.13} &
  \multicolumn{1}{c|}{0.00} &
  498 &
  \multicolumn{1}{c|}{1192.29} &
  \multicolumn{1}{c|}{1.27} &
  \multicolumn{1}{c|}{1.27} &
  0 &
  \multicolumn{1}{c|}{1177.13} &
  \multicolumn{1}{c|}{1177.13} &
  \multicolumn{1}{c|}{0.00} &
  393 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1365.88} &
  \multicolumn{1}{c|}{1365.88} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{1413.59} &
  \multicolumn{1}{c|}{3.38} &
  \multicolumn{1}{c|}{3.38} &
  0 &
  \multicolumn{1}{c|}{1365.88} &
  \multicolumn{1}{c|}{1365.88} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{983.92} &
  \multicolumn{1}{c|}{983.92} &
  \multicolumn{1}{c|}{0.00} &
  86 &
  \multicolumn{1}{c|}{1022.03} &
  \multicolumn{1}{c|}{3.73} &
  \multicolumn{1}{c|}{3.73} &
  1 &
  \multicolumn{1}{c|}{983.92} &
  \multicolumn{1}{c|}{983.92} &
  \multicolumn{1}{c|}{0.00} &
  75 \\ \cline{3-16} 
 &
   &
  \multirow{10}{*}{2} &
  0 &
  \multicolumn{1}{c|}{1068.95} &
  \multicolumn{1}{c|}{1165.24} &
  \multicolumn{1}{c|}{8.26} &
  3600 &
  \multicolumn{1}{c|}{1177.87} &
  \multicolumn{1}{c|}{1.07} &
  \multicolumn{1}{c|}{9.04} &
  1 &
  \multicolumn{1}{c|}{1071.37} &
  \multicolumn{1}{c|}{1160.81} &
  \multicolumn{1}{c|}{7.70} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1351.70} &
  \multicolumn{1}{c|}{1351.70} &
  \multicolumn{1}{c|}{0.00} &
  917 &
  \multicolumn{1}{c|}{1424.27} &
  \multicolumn{1}{c|}{5.10} &
  \multicolumn{1}{c|}{5.10} &
  1 &
  \multicolumn{1}{c|}{1351.70} &
  \multicolumn{1}{c|}{1351.70} &
  \multicolumn{1}{c|}{0.00} &
  790 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1160.81} &
  \multicolumn{1}{c|}{1160.81} &
  \multicolumn{1}{c|}{0.00} &
  364 &
  \multicolumn{1}{c|}{1205.95} &
  \multicolumn{1}{c|}{3.74} &
  \multicolumn{1}{c|}{3.74} &
  1 &
  \multicolumn{1}{c|}{1160.81} &
  \multicolumn{1}{c|}{1160.81} &
  \multicolumn{1}{c|}{0.00} &
  203 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{949.35} &
  \multicolumn{1}{c|}{976.16} &
  \multicolumn{1}{c|}{2.75} &
  3600 &
  \multicolumn{1}{c|}{996.89} &
  \multicolumn{1}{c|}{2.08} &
  \multicolumn{1}{c|}{4.35} &
  1 &
  \multicolumn{1}{c|}{953.48} &
  \multicolumn{1}{c|}{976.16} &
  \multicolumn{1}{c|}{2.32} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1357.37} &
  \multicolumn{1}{c|}{1357.37} &
  \multicolumn{1}{c|}{0.00} &
  53 &
  \multicolumn{1}{c|}{1393.82} &
  \multicolumn{1}{c|}{2.62} &
  \multicolumn{1}{c|}{2.62} &
  1 &
  \multicolumn{1}{c|}{1357.37} &
  \multicolumn{1}{c|}{1357.37} &
  \multicolumn{1}{c|}{0.00} &
  41 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1090.40} &
  \multicolumn{1}{c|}{1090.40} &
  \multicolumn{1}{c|}{0.00} &
  187 &
  \multicolumn{1}{c|}{1133.87} &
  \multicolumn{1}{c|}{3.83} &
  \multicolumn{1}{c|}{3.83} &
  1 &
  \multicolumn{1}{c|}{1090.40} &
  \multicolumn{1}{c|}{1090.40} &
  \multicolumn{1}{c|}{0.00} &
  153 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{984.65} &
  \multicolumn{1}{c|}{984.65} &
  \multicolumn{1}{c|}{0.00} &
  92 &
  \multicolumn{1}{c|}{1048.44} &
  \multicolumn{1}{c|}{6.08} &
  \multicolumn{1}{c|}{6.08} &
  1 &
  \multicolumn{1}{c|}{984.65} &
  \multicolumn{1}{c|}{984.65} &
  \multicolumn{1}{c|}{0.00} &
  79 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1099.81} &
  \multicolumn{1}{c|}{1099.81} &
  \multicolumn{1}{c|}{0.00} &
  721 &
  \multicolumn{1}{c|}{1131.64} &
  \multicolumn{1}{c|}{2.81} &
  \multicolumn{1}{c|}{2.81} &
  1 &
  \multicolumn{1}{c|}{1099.81} &
  \multicolumn{1}{c|}{1099.81} &
  \multicolumn{1}{c|}{0.00} &
  468 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1118.42} &
  \multicolumn{1}{c|}{1118.42} &
  \multicolumn{1}{c|}{0.00} &
  145 &
  \multicolumn{1}{c|}{1209.05} &
  \multicolumn{1}{c|}{7.50} &
  \multicolumn{1}{c|}{7.50} &
  1 &
  \multicolumn{1}{c|}{1118.42} &
  \multicolumn{1}{c|}{1118.42} &
  \multicolumn{1}{c|}{0.00} &
  128 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{982.45} &
  \multicolumn{1}{c|}{982.45} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{1015.41} &
  \multicolumn{1}{c|}{3.25} &
  \multicolumn{1}{c|}{3.25} &
  1 &
  \multicolumn{1}{c|}{982.45} &
  \multicolumn{1}{c|}{982.45} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-16} 
 &
  \multirow{10}{*}{3} &
  \multirow{10}{*}{3} &
  0 &
  \multicolumn{1}{c|}{1186.43} &
  \multicolumn{1}{c|}{1186.43} &
  \multicolumn{1}{c|}{0.00} &
  36 &
  \multicolumn{1}{c|}{1219.30} &
  \multicolumn{1}{c|}{2.70} &
  \multicolumn{1}{c|}{2.70} &
  1 &
  \multicolumn{1}{c|}{1186.43} &
  \multicolumn{1}{c|}{1186.43} &
  \multicolumn{1}{c|}{0.00} &
  31 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{986.76} &
  \multicolumn{1}{c|}{997.42} &
  \multicolumn{1}{c|}{1.07} &
  3600 &
  \multicolumn{1}{c|}{1042.88} &
  \multicolumn{1}{c|}{4.36} &
  \multicolumn{1}{c|}{5.25} &
  1 &
  \multicolumn{1}{c|}{988.18} &
  \multicolumn{1}{c|}{997.42} &
  \multicolumn{1}{c|}{0.93} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1060.14} &
  \multicolumn{1}{c|}{1060.14} &
  \multicolumn{1}{c|}{0.00} &
  2488 &
  \multicolumn{1}{c|}{1123.38} &
  \multicolumn{1}{c|}{5.63} &
  \multicolumn{1}{c|}{5.63} &
  1 &
  \multicolumn{1}{c|}{1060.14} &
  \multicolumn{1}{c|}{1060.14} &
  \multicolumn{1}{c|}{0.00} &
  2211 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1069.09} &
  \multicolumn{1}{c|}{1069.09} &
  \multicolumn{1}{c|}{0.00} &
  19 &
  \multicolumn{1}{c|}{1155.90} &
  \multicolumn{1}{c|}{7.51} &
  \multicolumn{1}{c|}{7.51} &
  1 &
  \multicolumn{1}{c|}{1069.09} &
  \multicolumn{1}{c|}{1069.09} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1359.17} &
  \multicolumn{1}{c|}{1359.17} &
  \multicolumn{1}{c|}{0.00} &
  22 &
  \multicolumn{1}{c|}{1382.77} &
  \multicolumn{1}{c|}{1.71} &
  \multicolumn{1}{c|}{1.71} &
  1 &
  \multicolumn{1}{c|}{1359.17} &
  \multicolumn{1}{c|}{1359.17} &
  \multicolumn{1}{c|}{0.00} &
  17 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1007.22} &
  \multicolumn{1}{c|}{1007.22} &
  \multicolumn{1}{c|}{0.00} &
  905 &
  \multicolumn{1}{c|}{1051.24} &
  \multicolumn{1}{c|}{4.19} &
  \multicolumn{1}{c|}{4.19} &
  1 &
  \multicolumn{1}{c|}{1007.22} &
  \multicolumn{1}{c|}{1007.22} &
  \multicolumn{1}{c|}{0.00} &
  787 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1011.58} &
  \multicolumn{1}{c|}{1026.64} &
  \multicolumn{1}{c|}{1.47} &
  3600 &
  \multicolumn{1}{c|}{1061.92} &
  \multicolumn{1}{c|}{3.32} &
  \multicolumn{1}{c|}{4.70} &
  1 &
  \multicolumn{1}{c|}{1011.96} &
  \multicolumn{1}{c|}{1026.64} &
  \multicolumn{1}{c|}{1.43} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1146.66} &
  \multicolumn{1}{c|}{1146.66} &
  \multicolumn{1}{c|}{0.00} &
  186 &
  \multicolumn{1}{c|}{1242.73} &
  \multicolumn{1}{c|}{7.73} &
  \multicolumn{1}{c|}{7.73} &
  1 &
  \multicolumn{1}{c|}{1146.66} &
  \multicolumn{1}{c|}{1146.66} &
  \multicolumn{1}{c|}{0.00} &
  147 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1143.91} &
  \multicolumn{1}{c|}{1143.91} &
  \multicolumn{1}{c|}{0.00} &
  164 &
  \multicolumn{1}{c|}{1221.20} &
  \multicolumn{1}{c|}{6.33} &
  \multicolumn{1}{c|}{6.33} &
  1 &
  \multicolumn{1}{c|}{1143.91} &
  \multicolumn{1}{c|}{1143.91} &
  \multicolumn{1}{c|}{0.00} &
  123 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1060.92} &
  \multicolumn{1}{c|}{1060.92} &
  \multicolumn{1}{c|}{0.00} &
  1021 &
  \multicolumn{1}{c|}{1067.06} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.58} &
  1 &
  \multicolumn{1}{c|}{1060.92} &
  \multicolumn{1}{c|}{1060.92} &
  \multicolumn{1}{c|}{0.00} &
  904 \\ \hline
\multirow{30}{*}{25} &
  \multirow{20}{*}{2} &
  \multirow{10}{*}{1} &
  0 &
  \multicolumn{1}{c|}{1428.23} &
  \multicolumn{1}{c|}{1450.07} &
  \multicolumn{1}{c|}{1.51} &
  3600 &
  \multicolumn{1}{c|}{1518.26} &
  \multicolumn{1}{c|}{4.49} &
  \multicolumn{1}{c|}{5.90} &
  1 &
  \multicolumn{1}{c|}{1428.61} &
  \multicolumn{1}{c|}{1439.64} &
  \multicolumn{1}{c|}{0.77} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1305.34} &
  \multicolumn{1}{c|}{1428.17} &
  \multicolumn{1}{c|}{8.60} &
  3600 &
  \multicolumn{1}{c|}{1460.31} &
  \multicolumn{1}{c|}{2.20} &
  \multicolumn{1}{c|}{10.53} &
  1 &
  \multicolumn{1}{c|}{1306.52} &
  \multicolumn{1}{c|}{1398.17} &
  \multicolumn{1}{c|}{6.55} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{816.36} &
  \multicolumn{1}{c|}{1006.54} &
  \multicolumn{1}{c|}{18.89} &
  3600 &
  \multicolumn{1}{c|}{979.12} &
  \multicolumn{1}{c|}{-2.80} &
  \multicolumn{1}{c|}{10.83} &
  1 &
  \multicolumn{1}{c|}{873.11} &
  \multicolumn{1}{c|}{979.12} &
  \multicolumn{1}{c|}{10.83} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1523.79} &
  \multicolumn{1}{c|}{1523.79} &
  \multicolumn{1}{c|}{0.00} &
  15 &
  \multicolumn{1}{c|}{1572.69} &
  \multicolumn{1}{c|}{3.11} &
  \multicolumn{1}{c|}{3.11} &
  1 &
  \multicolumn{1}{c|}{1523.79} &
  \multicolumn{1}{c|}{1523.79} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1106.58} &
  \multicolumn{1}{c|}{1130.62} &
  \multicolumn{1}{c|}{2.13} &
  3600 &
  \multicolumn{1}{c|}{1239.46} &
  \multicolumn{1}{c|}{8.78} &
  \multicolumn{1}{c|}{10.66} &
  1 &
  \multicolumn{1}{c|}{1107.30} &
  \multicolumn{1}{c|}{1129.27} &
  \multicolumn{1}{c|}{1.95} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1547.23} &
  \multicolumn{1}{c|}{1547.23} &
  \multicolumn{1}{c|}{0.00} &
  64 &
  \multicolumn{1}{c|}{1647.22} &
  \multicolumn{1}{c|}{6.07} &
  \multicolumn{1}{c|}{6.07} &
  0 &
  \multicolumn{1}{c|}{1547.23} &
  \multicolumn{1}{c|}{1547.23} &
  \multicolumn{1}{c|}{0.00} &
  50 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1292.03} &
  \multicolumn{1}{c|}{1292.03} &
  \multicolumn{1}{c|}{0.00} &
  188 &
  \multicolumn{1}{c|}{1413.64} &
  \multicolumn{1}{c|}{8.60} &
  \multicolumn{1}{c|}{8.60} &
  1 &
  \multicolumn{1}{c|}{1292.03} &
  \multicolumn{1}{c|}{1292.03} &
  \multicolumn{1}{c|}{0.00} &
  161 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1066.44} &
  \multicolumn{1}{c|}{1085.33} &
  \multicolumn{1}{c|}{1.74} &
  3600 &
  \multicolumn{1}{c|}{1111.95} &
  \multicolumn{1}{c|}{2.39} &
  \multicolumn{1}{c|}{4.02} &
  1 &
  \multicolumn{1}{c|}{1067.26} &
  \multicolumn{1}{c|}{1080.47} &
  \multicolumn{1}{c|}{1.22} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1523.96} &
  \multicolumn{1}{c|}{1523.96} &
  \multicolumn{1}{c|}{0.00} &
  190 &
  \multicolumn{1}{c|}{1585.77} &
  \multicolumn{1}{c|}{3.90} &
  \multicolumn{1}{c|}{3.90} &
  1 &
  \multicolumn{1}{c|}{1523.96} &
  \multicolumn{1}{c|}{1523.96} &
  \multicolumn{1}{c|}{0.00} &
  108 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1309.90} &
  \multicolumn{1}{c|}{1309.90} &
  \multicolumn{1}{c|}{0.00} &
  65 &
  \multicolumn{1}{c|}{1342.99} &
  \multicolumn{1}{c|}{2.46} &
  \multicolumn{1}{c|}{2.46} &
  1 &
  \multicolumn{1}{c|}{1309.90} &
  \multicolumn{1}{c|}{1309.90} &
  \multicolumn{1}{c|}{0.00} &
  53 \\ \cline{3-16} 
 &
   &
  \multirow{10}{*}{2} &
  0 &
  \multicolumn{1}{c|}{1186.81} &
  \multicolumn{1}{c|}{1229.93} &
  \multicolumn{1}{c|}{3.51} &
  3600 &
  \multicolumn{1}{c|}{1286.84} &
  \multicolumn{1}{c|}{4.42} &
  \multicolumn{1}{c|}{6.90} &
  1 &
  \multicolumn{1}{c|}{1198.02} &
  \multicolumn{1}{c|}{1229.93} &
  \multicolumn{1}{c|}{2.59} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1274.16} &
  \multicolumn{1}{c|}{1274.16} &
  \multicolumn{1}{c|}{0.00} &
  621 &
  \multicolumn{1}{c|}{1332.58} &
  \multicolumn{1}{c|}{4.38} &
  \multicolumn{1}{c|}{4.38} &
  1 &
  \multicolumn{1}{c|}{1274.16} &
  \multicolumn{1}{c|}{1274.16} &
  \multicolumn{1}{c|}{0.00} &
  508 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1429.65} &
  \multicolumn{1}{c|}{1429.65} &
  \multicolumn{1}{c|}{0.00} &
  279 &
  \multicolumn{1}{c|}{1458.24} &
  \multicolumn{1}{c|}{1.96} &
  \multicolumn{1}{c|}{1.96} &
  1 &
  \multicolumn{1}{c|}{1429.65} &
  \multicolumn{1}{c|}{1429.65} &
  \multicolumn{1}{c|}{0.00} &
  92 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1350.47} &
  \multicolumn{1}{c|}{1375.78} &
  \multicolumn{1}{c|}{1.84} &
  3600 &
  \multicolumn{1}{c|}{1458.50} &
  \multicolumn{1}{c|}{5.67} &
  \multicolumn{1}{c|}{6.67} &
  1 &
  \multicolumn{1}{c|}{1361.16} &
  \multicolumn{1}{c|}{1375.78} &
  \multicolumn{1}{c|}{1.06} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1109.15} &
  \multicolumn{1}{c|}{1109.15} &
  \multicolumn{1}{c|}{0.00} &
  2709 &
  \multicolumn{1}{c|}{1160.51} &
  \multicolumn{1}{c|}{4.43} &
  \multicolumn{1}{c|}{4.43} &
  1 &
  \multicolumn{1}{c|}{1109.15} &
  \multicolumn{1}{c|}{1109.15} &
  \multicolumn{1}{c|}{0.00} &
  1669 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1352.49} &
  \multicolumn{1}{c|}{1352.49} &
  \multicolumn{1}{c|}{0.00} &
  518 &
  \multicolumn{1}{c|}{1383.94} &
  \multicolumn{1}{c|}{2.27} &
  \multicolumn{1}{c|}{2.27} &
  1 &
  \multicolumn{1}{c|}{1352.49} &
  \multicolumn{1}{c|}{1352.49} &
  \multicolumn{1}{c|}{0.00} &
  416 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1183.44} &
  \multicolumn{1}{c|}{1199.72} &
  \multicolumn{1}{c|}{1.36} &
  3600 &
  \multicolumn{1}{c|}{1253.66} &
  \multicolumn{1}{c|}{4.30} &
  \multicolumn{1}{c|}{5.50} &
  1 &
  \multicolumn{1}{c|}{1184.69} &
  \multicolumn{1}{c|}{1199.72} &
  \multicolumn{1}{c|}{1.25} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1350.78} &
  \multicolumn{1}{c|}{1371.16} &
  \multicolumn{1}{c|}{1.49} &
  3600 &
  \multicolumn{1}{c|}{1441.23} &
  \multicolumn{1}{c|}{4.86} &
  \multicolumn{1}{c|}{6.06} &
  1 &
  \multicolumn{1}{c|}{1353.90} &
  \multicolumn{1}{c|}{1371.16} &
  \multicolumn{1}{c|}{1.26} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1243.33} &
  \multicolumn{1}{c|}{1345.49} &
  \multicolumn{1}{c|}{7.59} &
  3600 &
  \multicolumn{1}{c|}{1350.05} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{6.90} &
  1 &
  \multicolumn{1}{c|}{1256.91} &
  \multicolumn{1}{c|}{1345.49} &
  \multicolumn{1}{c|}{6.58} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1413.98} &
  \multicolumn{1}{c|}{1434.38} &
  \multicolumn{1}{c|}{1.42} &
  3600 &
  \multicolumn{1}{c|}{1551.10} &
  \multicolumn{1}{c|}{7.52} &
  \multicolumn{1}{c|}{8.83} &
  1 &
  \multicolumn{1}{c|}{1414.12} &
  \multicolumn{1}{c|}{1434.38} &
  \multicolumn{1}{c|}{1.41} &
  3600 \\ \cline{2-16} 
 &
  \multirow{10}{*}{3} &
  \multirow{10}{*}{3} &
  0 &
  \multicolumn{1}{c|}{1268.09} &
  \multicolumn{1}{c|}{1331.85} &
  \multicolumn{1}{c|}{4.79} &
  3600 &
  \multicolumn{1}{c|}{1367.85} &
  \multicolumn{1}{c|}{2.63} &
  \multicolumn{1}{c|}{6.78} &
  1 &
  \multicolumn{1}{c|}{1275.12} &
  \multicolumn{1}{c|}{1329.30} &
  \multicolumn{1}{c|}{4.08} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1287.89} &
  \multicolumn{1}{c|}{1287.89} &
  \multicolumn{1}{c|}{0.00} &
  456 &
  \multicolumn{1}{c|}{1365.36} &
  \multicolumn{1}{c|}{5.67} &
  \multicolumn{1}{c|}{5.67} &
  1 &
  \multicolumn{1}{c|}{1287.89} &
  \multicolumn{1}{c|}{1287.89} &
  \multicolumn{1}{c|}{0.00} &
  350 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1302.28} &
  \multicolumn{1}{c|}{1302.28} &
  \multicolumn{1}{c|}{0.00} &
  291 &
  \multicolumn{1}{c|}{1396.18} &
  \multicolumn{1}{c|}{6.73} &
  \multicolumn{1}{c|}{6.73} &
  1 &
  \multicolumn{1}{c|}{1302.28} &
  \multicolumn{1}{c|}{1302.28} &
  \multicolumn{1}{c|}{0.00} &
  240 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1517.91} &
  \multicolumn{1}{c|}{1517.91} &
  \multicolumn{1}{c|}{0.00} &
  109 &
  \multicolumn{1}{c|}{1582.99} &
  \multicolumn{1}{c|}{4.11} &
  \multicolumn{1}{c|}{4.11} &
  1 &
  \multicolumn{1}{c|}{1517.91} &
  \multicolumn{1}{c|}{1517.91} &
  \multicolumn{1}{c|}{0.00} &
  60 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1204.83} &
  \multicolumn{1}{c|}{1204.83} &
  \multicolumn{1}{c|}{0.00} &
  116 &
  \multicolumn{1}{c|}{1248.72} &
  \multicolumn{1}{c|}{3.51} &
  \multicolumn{1}{c|}{3.51} &
  1 &
  \multicolumn{1}{c|}{1204.83} &
  \multicolumn{1}{c|}{1204.83} &
  \multicolumn{1}{c|}{0.00} &
  94 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1094.72} &
  \multicolumn{1}{c|}{1174.37} &
  \multicolumn{1}{c|}{6.78} &
  3600 &
  \multicolumn{1}{c|}{1251.11} &
  \multicolumn{1}{c|}{6.13} &
  \multicolumn{1}{c|}{12.20} &
  1 &
  \multicolumn{1}{c|}{1098.49} &
  \multicolumn{1}{c|}{1169.82} &
  \multicolumn{1}{c|}{6.10} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1302.50} &
  \multicolumn{1}{c|}{1302.50} &
  \multicolumn{1}{c|}{0.00} &
  1354 &
  \multicolumn{1}{c|}{1380.88} &
  \multicolumn{1}{c|}{5.68} &
  \multicolumn{1}{c|}{5.68} &
  1 &
  \multicolumn{1}{c|}{1302.50} &
  \multicolumn{1}{c|}{1302.50} &
  \multicolumn{1}{c|}{0.00} &
  1127 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1506.77} &
  \multicolumn{1}{c|}{1506.77} &
  \multicolumn{1}{c|}{0.00} &
  706 &
  \multicolumn{1}{c|}{1563.62} &
  \multicolumn{1}{c|}{3.64} &
  \multicolumn{1}{c|}{3.64} &
  1 &
  \multicolumn{1}{c|}{1506.77} &
  \multicolumn{1}{c|}{1506.77} &
  \multicolumn{1}{c|}{0.00} &
  608 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1316.79} &
  \multicolumn{1}{c|}{1330.50} &
  \multicolumn{1}{c|}{1.03} &
  3600 &
  \multicolumn{1}{c|}{1407.03} &
  \multicolumn{1}{c|}{5.44} &
  \multicolumn{1}{c|}{6.04} &
  1 &
  \multicolumn{1}{c|}{1322.10} &
  \multicolumn{1}{c|}{1330.50} &
  \multicolumn{1}{c|}{0.63} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1308.66} &
  \multicolumn{1}{c|}{1308.66} &
  \multicolumn{1}{c|}{0.00} &
  868 &
  \multicolumn{1}{c|}{1348.44} &
  \multicolumn{1}{c|}{2.95} &
  \multicolumn{1}{c|}{2.95} &
  1 &
  \multicolumn{1}{c|}{1308.66} &
  \multicolumn{1}{c|}{1308.66} &
  \multicolumn{1}{c|}{0.00} &
  735 \\ \hline
\multirow{30}{*}{30} &
  \multirow{20}{*}{2} &
  \multirow{10}{*}{1} &
  0 &
  \multicolumn{1}{c|}{1440.08} &
  \multicolumn{1}{c|}{1558.12} &
  \multicolumn{1}{c|}{7.58} &
  3600 &
  \multicolumn{1}{c|}{1651.02} &
  \multicolumn{1}{c|}{5.63} &
  \multicolumn{1}{c|}{11.99} &
  1 &
  \multicolumn{1}{c|}{1453.01} &
  \multicolumn{1}{c|}{1552.57} &
  \multicolumn{1}{c|}{6.41} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1368.64} &
  \multicolumn{1}{c|}{1523.67} &
  \multicolumn{1}{c|}{10.17} &
  3600 &
  \multicolumn{1}{c|}{1604.23} &
  \multicolumn{1}{c|}{5.02} &
  \multicolumn{1}{c|}{13.88} &
  1 &
  \multicolumn{1}{c|}{1381.59} &
  \multicolumn{1}{c|}{1511.84} &
  \multicolumn{1}{c|}{8.62} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1892.81} &
  \multicolumn{1}{c|}{1892.81} &
  \multicolumn{1}{c|}{0.00} &
  2879 &
  \multicolumn{1}{c|}{2030.91} &
  \multicolumn{1}{c|}{6.80} &
  \multicolumn{1}{c|}{6.80} &
  0 &
  \multicolumn{1}{c|}{1892.81} &
  \multicolumn{1}{c|}{1892.81} &
  \multicolumn{1}{c|}{0.00} &
  2280 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1512.76} &
  \multicolumn{1}{c|}{1537.66} &
  \multicolumn{1}{c|}{1.62} &
  3600 &
  \multicolumn{1}{c|}{1660.20} &
  \multicolumn{1}{c|}{7.38} &
  \multicolumn{1}{c|}{8.52} &
  1 &
  \multicolumn{1}{c|}{1518.68} &
  \multicolumn{1}{c|}{1536.63} &
  \multicolumn{1}{c|}{1.17} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1411.69} &
  \multicolumn{1}{c|}{1612.99} &
  \multicolumn{1}{c|}{12.48} &
  3600 &
  \multicolumn{1}{c|}{1608.85} &
  \multicolumn{1}{c|}{-0.26} &
  \multicolumn{1}{c|}{11.50} &
  1 &
  \multicolumn{1}{c|}{1423.83} &
  \multicolumn{1}{c|}{1597.43} &
  \multicolumn{1}{c|}{10.87} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1489.06} &
  \multicolumn{1}{c|}{1572.50} &
  \multicolumn{1}{c|}{5.31} &
  3600 &
  \multicolumn{1}{c|}{1716.59} &
  \multicolumn{1}{c|}{8.39} &
  \multicolumn{1}{c|}{13.14} &
  1 &
  \multicolumn{1}{c|}{1491.10} &
  \multicolumn{1}{c|}{1567.40} &
  \multicolumn{1}{c|}{4.87} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1826.05} &
  \multicolumn{1}{c|}{1826.05} &
  \multicolumn{1}{c|}{0.00} &
  563 &
  \multicolumn{1}{c|}{1901.31} &
  \multicolumn{1}{c|}{3.96} &
  \multicolumn{1}{c|}{3.96} &
  0 &
  \multicolumn{1}{c|}{1826.05} &
  \multicolumn{1}{c|}{1826.05} &
  \multicolumn{1}{c|}{0.00} &
  459 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1456.76} &
  \multicolumn{1}{c|}{1488.13} &
  \multicolumn{1}{c|}{2.11} &
  3600 &
  \multicolumn{1}{c|}{1597.85} &
  \multicolumn{1}{c|}{6.87} &
  \multicolumn{1}{c|}{8.47} &
  1 &
  \multicolumn{1}{c|}{1462.59} &
  \multicolumn{1}{c|}{1485.52} &
  \multicolumn{1}{c|}{1.54} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1489.68} &
  \multicolumn{1}{c|}{1489.68} &
  \multicolumn{1}{c|}{0.00} &
  1211 &
  \multicolumn{1}{c|}{1627.62} &
  \multicolumn{1}{c|}{8.47} &
  \multicolumn{1}{c|}{8.47} &
  1 &
  \multicolumn{1}{c|}{1489.68} &
  \multicolumn{1}{c|}{1489.68} &
  \multicolumn{1}{c|}{0.00} &
  945 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1454.08} &
  \multicolumn{1}{c|}{1463.82} &
  \multicolumn{1}{c|}{0.67} &
  3600 &
  \multicolumn{1}{c|}{1528.52} &
  \multicolumn{1}{c|}{4.23} &
  \multicolumn{1}{c|}{4.73} &
  1 &
  \multicolumn{1}{c|}{1456.21} &
  \multicolumn{1}{c|}{1463.82} &
  \multicolumn{1}{c|}{0.52} &
  3600 \\ \cline{3-16} 
 &
   &
  \multirow{10}{*}{2} &
  0 &
  \multicolumn{1}{c|}{1562.80} &
  \multicolumn{1}{c|}{1628.16} &
  \multicolumn{1}{c|}{4.01} &
  3600 &
  \multicolumn{1}{c|}{1744.24} &
  \multicolumn{1}{c|}{6.66} &
  \multicolumn{1}{c|}{9.92} &
  1 &
  \multicolumn{1}{c|}{1571.22} &
  \multicolumn{1}{c|}{1600.73} &
  \multicolumn{1}{c|}{1.84} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{1297.15} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{11.30} &
  1 &
  \multicolumn{1}{c|}{1150.57} &
  \multicolumn{1}{c|}{1282.71} &
  \multicolumn{1}{c|}{10.30} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1511.09} &
  \multicolumn{1}{c|}{1648.79} &
  \multicolumn{1}{c|}{8.35} &
  3600 &
  \multicolumn{1}{c|}{1654.86} &
  \multicolumn{1}{c|}{0.37} &
  \multicolumn{1}{c|}{8.16} &
  1 &
  \multicolumn{1}{c|}{1519.90} &
  \multicolumn{1}{c|}{1622.10} &
  \multicolumn{1}{c|}{6.30} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{1224.25} &
  \multicolumn{1}{c|}{1341.17} &
  \multicolumn{1}{c|}{8.72} &
  3600 &
  \multicolumn{1}{c|}{1443.11} &
  \multicolumn{1}{c|}{7.06} &
  \multicolumn{1}{c|}{14.78} &
  1 &
  \multicolumn{1}{c|}{1229.79} &
  \multicolumn{1}{c|}{1334.87} &
  \multicolumn{1}{c|}{7.87} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{1562.61} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{10.62} &
  1 &
  \multicolumn{1}{c|}{1396.63} &
  \multicolumn{1}{c|}{1539.26} &
  \multicolumn{1}{c|}{9.27} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{1492.59} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{11.02} &
  1 &
  \multicolumn{1}{c|}{1328.06} &
  \multicolumn{1}{c|}{1479.20} &
  \multicolumn{1}{c|}{10.22} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1540.55} &
  \multicolumn{1}{c|}{1558.31} &
  \multicolumn{1}{c|}{1.14} &
  3600 &
  \multicolumn{1}{c|}{1640.86} &
  \multicolumn{1}{c|}{5.03} &
  \multicolumn{1}{c|}{5.91} &
  1 &
  \multicolumn{1}{c|}{1543.86} &
  \multicolumn{1}{c|}{1558.31} &
  \multicolumn{1}{c|}{0.93} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1602.73} &
  \multicolumn{1}{c|}{1602.73} &
  \multicolumn{1}{c|}{0.00} &
  2035 &
  \multicolumn{1}{c|}{1707.38} &
  \multicolumn{1}{c|}{6.13} &
  \multicolumn{1}{c|}{6.13} &
  1 &
  \multicolumn{1}{c|}{1602.73} &
  \multicolumn{1}{c|}{1602.73} &
  \multicolumn{1}{c|}{0.00} &
  1613 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1332.66} &
  \multicolumn{1}{c|}{1397.26} &
  \multicolumn{1}{c|}{4.62} &
  3600 &
  \multicolumn{1}{c|}{1533.27} &
  \multicolumn{1}{c|}{8.87} &
  \multicolumn{1}{c|}{12.58} &
  1 &
  \multicolumn{1}{c|}{1340.46} &
  \multicolumn{1}{c|}{1372.61} &
  \multicolumn{1}{c|}{2.34} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1201.14} &
  \multicolumn{1}{c|}{1382.98} &
  \multicolumn{1}{c|}{13.15} &
  3600 &
  \multicolumn{1}{c|}{1496.49} &
  \multicolumn{1}{c|}{7.59} &
  \multicolumn{1}{c|}{18.75} &
  1 &
  \multicolumn{1}{c|}{1215.83} &
  \multicolumn{1}{c|}{1365.21} &
  \multicolumn{1}{c|}{10.94} &
  3600 \\ \cline{2-16} 
 &
  \multirow{10}{*}{3} &
  \multirow{10}{*}{3} &
  0 &
  \multicolumn{1}{c|}{1441.28} &
  \multicolumn{1}{c|}{1448.36} &
  \multicolumn{1}{c|}{0.49} &
  3600 &
  \multicolumn{1}{c|}{1595.72} &
  \multicolumn{1}{c|}{9.23} &
  \multicolumn{1}{c|}{9.63} &
  2 &
  \multicolumn{1}{c|}{1442.05} &
  \multicolumn{1}{c|}{1448.36} &
  \multicolumn{1}{c|}{0.44} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  1 &
  \multicolumn{1}{c|}{1149.70} &
  \multicolumn{1}{c|}{1423.21} &
  \multicolumn{1}{c|}{19.22} &
  3600 &
  \multicolumn{1}{c|}{1408.32} &
  \multicolumn{1}{c|}{-1.06} &
  \multicolumn{1}{c|}{17.19} &
  2 &
  \multicolumn{1}{c|}{1166.18} &
  \multicolumn{1}{c|}{1410.84} &
  \multicolumn{1}{c|}{17.34} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  2 &
  \multicolumn{1}{c|}{1435.63} &
  \multicolumn{1}{c|}{1573.89} &
  \multicolumn{1}{c|}{8.78} &
  3600 &
  \multicolumn{1}{c|}{1658.97} &
  \multicolumn{1}{c|}{5.13} &
  \multicolumn{1}{c|}{13.15} &
  1 &
  \multicolumn{1}{c|}{1440.79} &
  \multicolumn{1}{c|}{1562.19} &
  \multicolumn{1}{c|}{7.77} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  3 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{1492.59} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{6.48} &
  3 &
  \multicolumn{1}{c|}{1395.88} &
  \multicolumn{1}{c|}{1475.08} &
  \multicolumn{1}{c|}{5.37} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  4 &
  \multicolumn{1}{c|}{1957.16} &
  \multicolumn{1}{c|}{1957.16} &
  \multicolumn{1}{c|}{0.00} &
  657 &
  \multicolumn{1}{c|}{2152.12} &
  \multicolumn{1}{c|}{9.06} &
  \multicolumn{1}{c|}{9.06} &
  1 &
  \multicolumn{1}{c|}{1957.16} &
  \multicolumn{1}{c|}{1957.16} &
  \multicolumn{1}{c|}{0.00} &
  567 \\ \cline{4-16} 
 &
   &
   &
  5 &
  \multicolumn{1}{c|}{1658.42} &
  \multicolumn{1}{c|}{1681.16} &
  \multicolumn{1}{c|}{1.35} &
  3600 &
  \multicolumn{1}{c|}{1793.75} &
  \multicolumn{1}{c|}{6.28} &
  \multicolumn{1}{c|}{7.44} &
  1 &
  \multicolumn{1}{c|}{1660.37} &
  \multicolumn{1}{c|}{1677.68} &
  \multicolumn{1}{c|}{1.03} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  6 &
  \multicolumn{1}{c|}{1607.70} &
  \multicolumn{1}{c|}{1607.70} &
  \multicolumn{1}{c|}{0.00} &
  638 &
  \multicolumn{1}{c|}{1722.38} &
  \multicolumn{1}{c|}{6.66} &
  \multicolumn{1}{c|}{6.66} &
  1 &
  \multicolumn{1}{c|}{1607.70} &
  \multicolumn{1}{c|}{1607.70} &
  \multicolumn{1}{c|}{0.00} &
  558 \\ \cline{4-16} 
 &
   &
   &
  7 &
  \multicolumn{1}{c|}{1234.90} &
  \multicolumn{1}{c|}{1338.70} &
  \multicolumn{1}{c|}{7.75} &
  3600 &
  \multicolumn{1}{c|}{1386.46} &
  \multicolumn{1}{c|}{3.44} &
  \multicolumn{1}{c|}{10.20} &
  1 &
  \multicolumn{1}{c|}{1245.03} &
  \multicolumn{1}{c|}{1325.18} &
  \multicolumn{1}{c|}{6.05} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  8 &
  \multicolumn{1}{c|}{1469.13} &
  \multicolumn{1}{c|}{1475.74} &
  \multicolumn{1}{c|}{0.45} &
  3600 &
  \multicolumn{1}{c|}{1623.87} &
  \multicolumn{1}{c|}{9.12} &
  \multicolumn{1}{c|}{9.43} &
  1 &
  \multicolumn{1}{c|}{1470.80} &
  \multicolumn{1}{c|}{1475.74} &
  \multicolumn{1}{c|}{0.33} &
  3600 \\ \cline{4-16} 
 &
   &
   &
  9 &
  \multicolumn{1}{c|}{1359.42} &
  \multicolumn{1}{c|}{1540.18} &
  \multicolumn{1}{c|}{11.74} &
  3600 &
  \multicolumn{1}{c|}{1572.60} &
  \multicolumn{1}{c|}{2.06} &
  \multicolumn{1}{c|}{12.83} &
  2 &
  \multicolumn{1}{c|}{1370.88} &
  \multicolumn{1}{c|}{1502.90} &
  \multicolumn{1}{c|}{8.78} &
  3600 \\ \hline
\end{longtable}
\scriptsize
    \begin{longtable}[c]{|c|c|c|c|cccc|cccc|}
\caption{Exact methods on instances of \cite{Lyu23} - tight time windows}
\label{tab:twAll}  \\
\hline
\multirow{2}{*}{$|\mathcal{R}|$} &
  \multirow{2}{*}{$|\mathcal{T}|$} &
  \multirow{2}{*}{TW} &
  \multirow{2}{*}{Variant} &
  \multicolumn{4}{c|}{MILP \cite{Lyu23}} &
  \multicolumn{4}{c|}{LBBD} \\ \cline{5-12} 
 &
   &
   &
   &
  \multicolumn{1}{c|}{LB} &
  \multicolumn{1}{c|}{UB} &
  \multicolumn{1}{c|}{Gap} &
  Time &
  \multicolumn{1}{c|}{LB} &
  \multicolumn{1}{c|}{UB} &
  \multicolumn{1}{c|}{Gap} &
  Time \\ \hline
\endfirsthead
\endhead
\multirow{180}{*}{3} &
  4 &
  180L &
  0 &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{0.00} &
  33 \\ \cline{2-12} 
 &
  4 &
  180L &
  1 &
  \multicolumn{1}{c|}{349.91} &
  \multicolumn{1}{c|}{349.91} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{349.91} &
  \multicolumn{1}{c|}{349.91} &
  \multicolumn{1}{c|}{0.00} &
  19 \\ \cline{2-12} 
 &
  4 &
  180L &
  2 &
  \multicolumn{1}{c|}{470.34} &
  \multicolumn{1}{c|}{470.34} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{470.34} &
  \multicolumn{1}{c|}{470.34} &
  \multicolumn{1}{c|}{0.00} &
  26 \\ \cline{2-12} 
 &
  4 &
  180L &
  3 &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  4 &
  180L &
  4 &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{0.00} &
  45 \\ \cline{2-12} 
 &
  4 &
  180L &
  5 &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  180L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  180L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  180L &
  8 &
  \multicolumn{1}{c|}{427.50} &
  \multicolumn{1}{c|}{427.50} &
  \multicolumn{1}{c|}{0.00} &
  19 &
  \multicolumn{1}{c|}{427.50} &
  \multicolumn{1}{c|}{427.50} &
  \multicolumn{1}{c|}{0.00} &
  67 \\ \cline{2-12} 
 &
  4 &
  180L &
  9 &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  180M &
  0 &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  4 &
  180M &
  1 &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  180M &
  2 &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  180M &
  3 &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  180M &
  4 &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  180M &
  5 &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{0.00} &
  6 \\ \cline{2-12} 
 &
  4 &
  180M &
  6 &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{0.00} &
  29 \\ \cline{2-12} 
 &
  4 &
  180M &
  7 &
  \multicolumn{1}{c|}{309.30} &
  \multicolumn{1}{c|}{309.30} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{309.30} &
  \multicolumn{1}{c|}{309.30} &
  \multicolumn{1}{c|}{0.00} &
  32 \\ \cline{2-12} 
 &
  4 &
  180M &
  8 &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  180M &
  9 &
  \multicolumn{1}{c|}{480.44} &
  \multicolumn{1}{c|}{480.44} &
  \multicolumn{1}{c|}{0.00} &
  25 &
  \multicolumn{1}{c|}{480.44} &
  \multicolumn{1}{c|}{480.44} &
  \multicolumn{1}{c|}{0.00} &
  60 \\ \cline{2-12} 
 &
  4 &
  180S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  180S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  180S &
  2 &
  \multicolumn{1}{c|}{250.26} &
  \multicolumn{1}{c|}{250.26} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{250.26} &
  \multicolumn{1}{c|}{250.26} &
  \multicolumn{1}{c|}{0.00} &
  38 \\ \cline{2-12} 
 &
  4 &
  180S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  180S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  180S &
  5 &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{0.00} &
  10 &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  4 &
  180S &
  6 &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  180S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  180S &
  8 &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  180S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  240L &
  0 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  240L &
  1 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  240L &
  2 &
  \multicolumn{1}{c|}{430.19} &
  \multicolumn{1}{c|}{430.19} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{430.19} &
  \multicolumn{1}{c|}{430.19} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  4 &
  240L &
  3 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  240L &
  4 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  20 \\ \cline{2-12} 
 &
  4 &
  240L &
  5 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  240L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  240L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  240L &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  4 &
  240L &
  9 &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  4 &
  240M &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240M &
  1 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  240M &
  2 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240M &
  3 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  4 &
  240M &
  4 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240M &
  5 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  240M &
  6 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  240M &
  7 &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{0.00} &
  13 &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{0.00} &
  28 \\ \cline{2-12} 
 &
  4 &
  240M &
  8 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  240M &
  9 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  6 \\ \cline{2-12} 
 &
  4 &
  240S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  240S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  240S &
  5 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  240S &
  6 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  240S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  240S &
  8 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  300L &
  0 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  300L &
  1 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300L &
  2 &
  \multicolumn{1}{c|}{427.99} &
  \multicolumn{1}{c|}{427.99} &
  \multicolumn{1}{c|}{0.00} &
  9 &
  \multicolumn{1}{c|}{427.99} &
  \multicolumn{1}{c|}{427.99} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  4 &
  300L &
  3 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  300L &
  4 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  20 \\ \cline{2-12} 
 &
  4 &
  300L &
  5 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  300L &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  300L &
  9 &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{456.30} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  300M &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300M &
  1 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  300M &
  2 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300M &
  3 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  4 &
  300M &
  4 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300M &
  5 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  300M &
  6 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  300M &
  7 &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{302.88} &
  \multicolumn{1}{c|}{0.00} &
  28 \\ \cline{2-12} 
 &
  4 &
  300M &
  8 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300M &
  9 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  10 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  300S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300S &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  300S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300S &
  5 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  300S &
  6 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  300S &
  8 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  180L &
  0 &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{0.00} &
  60 &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{434.51} &
  \multicolumn{1}{c|}{0.00} &
  74 \\ \cline{2-12} 
 &
  5 &
  180L &
  1 &
  \multicolumn{1}{c|}{321.45} &
  \multicolumn{1}{c|}{321.45} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{321.45} &
  \multicolumn{1}{c|}{321.45} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  180L &
  2 &
  \multicolumn{1}{c|}{438.95} &
  \multicolumn{1}{c|}{438.95} &
  \multicolumn{1}{c|}{0.00} &
  61 &
  \multicolumn{1}{c|}{438.95} &
  \multicolumn{1}{c|}{438.95} &
  \multicolumn{1}{c|}{0.00} &
  31 \\ \cline{2-12} 
 &
  5 &
  180L &
  3 &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{0.00} &
  44 &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{371.35} &
  \multicolumn{1}{c|}{0.00} &
  26 \\ \cline{2-12} 
 &
  5 &
  180L &
  4 &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{0.00} &
  93 &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{368.94} &
  \multicolumn{1}{c|}{0.00} &
  59 \\ \cline{2-12} 
 &
  5 &
  180L &
  5 &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{0.00} &
  18 &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{363.06} &
  \multicolumn{1}{c|}{0.00} &
  19 \\ \cline{2-12} 
 &
  5 &
  180L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  180L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  5 &
  180L &
  8 &
  \multicolumn{1}{c|}{378.13} &
  \multicolumn{1}{c|}{378.13} &
  \multicolumn{1}{c|}{0.00} &
  24 &
  \multicolumn{1}{c|}{378.13} &
  \multicolumn{1}{c|}{378.13} &
  \multicolumn{1}{c|}{0.00} &
  128 \\ \cline{2-12} 
 &
  5 &
  180L &
  9 &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{458.82} &
  \multicolumn{1}{c|}{0.00} &
  17 \\ \cline{2-12} 
 &
  5 &
  180M &
  0 &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{0.00} &
  18 &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{225.26} &
  \multicolumn{1}{c|}{0.00} &
  37 \\ \cline{2-12} 
 &
  5 &
  180M &
  1 &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{0.00} &
  16 &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{331.20} &
  \multicolumn{1}{c|}{0.00} &
  24 \\ \cline{2-12} 
 &
  5 &
  180M &
  2 &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{316.40} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  5 &
  180M &
  3 &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{337.82} &
  \multicolumn{1}{c|}{0.00} &
  16 \\ \cline{2-12} 
 &
  5 &
  180M &
  4 &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{308.21} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  180M &
  5 &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{319.61} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  5 &
  180M &
  6 &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{0.00} &
  22 &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{354.86} &
  \multicolumn{1}{c|}{0.00} &
  54 \\ \cline{2-12} 
 &
  5 &
  180M &
  7 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  26 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  77 \\ \cline{2-12} 
 &
  5 &
  180M &
  8 &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{326.05} &
  \multicolumn{1}{c|}{0.00} &
  20 \\ \cline{2-12} 
 &
  5 &
  180M &
  9 &
  \multicolumn{1}{c|}{473.58} &
  \multicolumn{1}{c|}{473.58} &
  \multicolumn{1}{c|}{0.00} &
  143 &
  \multicolumn{1}{c|}{473.58} &
  \multicolumn{1}{c|}{473.58} &
  \multicolumn{1}{c|}{0.00} &
  129 \\ \cline{2-12} 
 &
  5 &
  180S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  180S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  180S &
  2 &
  \multicolumn{1}{c|}{247.03} &
  \multicolumn{1}{c|}{247.03} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{247.03} &
  \multicolumn{1}{c|}{247.03} &
  \multicolumn{1}{c|}{0.00} &
  60 \\ \cline{2-12} 
 &
  5 &
  180S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  180S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  180S &
  5 &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{290.76} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  5 &
  180S &
  6 &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{235.90} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  180S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  5 &
  180S &
  8 &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{308.01} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  5 &
  180S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  5 &
  240L &
  0 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  5 &
  240L &
  1 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  240L &
  2 &
  \multicolumn{1}{c|}{404.54} &
  \multicolumn{1}{c|}{404.54} &
  \multicolumn{1}{c|}{0.00} &
  13 &
  \multicolumn{1}{c|}{404.54} &
  \multicolumn{1}{c|}{404.54} &
  \multicolumn{1}{c|}{0.00} &
  27 \\ \cline{2-12} 
 &
  5 &
  240L &
  3 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  38 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  5 &
  240L &
  4 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  17 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  27 \\ \cline{2-12} 
 &
  5 &
  240L &
  5 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  15 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  5 &
  240L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  240L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  5 &
  240L &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  9 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  5 &
  240L &
  9 &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{0.00} &
  20 &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  5 &
  240M &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240M &
  1 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  9 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  5 &
  240M &
  2 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240M &
  3 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  9 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  240M &
  4 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  5 &
  240M &
  5 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  5 &
  240M &
  6 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  15 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  240M &
  7 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  34 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  78 \\ \cline{2-12} 
 &
  5 &
  240M &
  8 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240M &
  9 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  5 &
  240S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240S &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  240S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  240S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  240S &
  5 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  16 \\ \cline{2-12} 
 &
  5 &
  240S &
  6 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  240S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  5 &
  240S &
  8 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  5 &
  240S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  5 &
  300L &
  0 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{365.75} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  5 &
  300L &
  1 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{306.65} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  5 &
  300L &
  2 &
  \multicolumn{1}{c|}{402.93} &
  \multicolumn{1}{c|}{402.93} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{402.93} &
  \multicolumn{1}{c|}{402.93} &
  \multicolumn{1}{c|}{0.00} &
  19 \\ \cline{2-12} 
 &
  5 &
  300L &
  3 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  37 &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{343.25} &
  \multicolumn{1}{c|}{0.00} &
  17 \\ \cline{2-12} 
 &
  5 &
  300L &
  4 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{350.46} &
  \multicolumn{1}{c|}{0.00} &
  28 \\ \cline{2-12} 
 &
  5 &
  300L &
  5 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{317.20} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  300L &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{437.78} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  300L &
  7 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{435.27} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  5 &
  300L &
  8 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  16 &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{323.87} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  300L &
  9 &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{0.00} &
  13 &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{438.87} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  5 &
  300M &
  0 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{180.12} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300M &
  1 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  9 &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{309.83} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  5 &
  300M &
  2 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{279.11} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300M &
  3 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  10 &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{333.37} &
  \multicolumn{1}{c|}{0.00} &
  17 \\ \cline{2-12} 
 &
  5 &
  300M &
  4 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{288.91} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300M &
  5 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{298.07} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  300M &
  6 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  15 &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{327.77} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  5 &
  300M &
  7 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  40 &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{292.28} &
  \multicolumn{1}{c|}{0.00} &
  72 \\ \cline{2-12} 
 &
  5 &
  300M &
  8 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{299.70} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  5 &
  300M &
  9 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{377.43} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  5 &
  300S &
  0 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{257.10} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300S &
  1 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{222.20} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300S &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{209.43} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  300S &
  3 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{238.00} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  5 &
  300S &
  4 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{284.68} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  5 &
  300S &
  5 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  10 &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{290.18} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  5 &
  300S &
  6 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{220.16} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  5 &
  300S &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{243.25} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  5 &
  300S &
  8 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{268.27} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  5 &
  300S &
  9 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{283.10} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \hline
\multirow{90}{*}{4} &
  4 &
  180L &
  0 &
  \multicolumn{1}{c|}{511.75} &
  \multicolumn{1}{c|}{511.75} &
  \multicolumn{1}{c|}{0.00} &
  102 &
  \multicolumn{1}{c|}{511.75} &
  \multicolumn{1}{c|}{511.75} &
  \multicolumn{1}{c|}{0.00} &
  226 \\ \cline{2-12} 
 &
  4 &
  180L &
  1 &
  \multicolumn{1}{c|}{413.59} &
  \multicolumn{1}{c|}{413.59} &
  \multicolumn{1}{c|}{0.00} &
  136 &
  \multicolumn{1}{c|}{413.59} &
  \multicolumn{1}{c|}{413.59} &
  \multicolumn{1}{c|}{0.00} &
  155 \\ \cline{2-12} 
 &
  4 &
  180L &
  2 &
  \multicolumn{1}{c|}{592.19} &
  \multicolumn{1}{c|}{592.19} &
  \multicolumn{1}{c|}{0.00} &
  504 &
  \multicolumn{1}{c|}{592.19} &
  \multicolumn{1}{c|}{592.19} &
  \multicolumn{1}{c|}{0.00} &
  181 \\ \cline{2-12} 
 &
  4 &
  180L &
  3 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  60 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  26 \\ \cline{2-12} 
 &
  4 &
  180L &
  4 &
  \multicolumn{1}{c|}{450.52} &
  \multicolumn{1}{c|}{450.52} &
  \multicolumn{1}{c|}{0.00} &
  343 &
  \multicolumn{1}{c|}{450.52} &
  \multicolumn{1}{c|}{450.52} &
  \multicolumn{1}{c|}{0.00} &
  565 \\ \cline{2-12} 
 &
  4 &
  180L &
  5 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  132 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  360 \\ \cline{2-12} 
 &
  4 &
  180L &
  6 &
  \multicolumn{1}{c|}{584.09} &
  \multicolumn{1}{c|}{584.09} &
  \multicolumn{1}{c|}{0.00} &
  36 &
  \multicolumn{1}{c|}{584.09} &
  \multicolumn{1}{c|}{584.09} &
  \multicolumn{1}{c|}{0.00} &
  27 \\ \cline{2-12} 
 &
  4 &
  180L &
  7 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  4 &
  180L &
  8 &
  \multicolumn{1}{c|}{532.22} &
  \multicolumn{1}{c|}{532.22} &
  \multicolumn{1}{c|}{0.00} &
  319 &
  \multicolumn{1}{c|}{532.22} &
  \multicolumn{1}{c|}{532.22} &
  \multicolumn{1}{c|}{0.00} &
  1541 \\ \cline{2-12} 
 &
  4 &
  180L &
  9 &
  \multicolumn{1}{c|}{566.48} &
  \multicolumn{1}{c|}{566.48} &
  \multicolumn{1}{c|}{0.00} &
  31 &
  \multicolumn{1}{c|}{566.48} &
  \multicolumn{1}{c|}{566.48} &
  \multicolumn{1}{c|}{0.00} &
  38 \\ \cline{2-12} 
 &
  4 &
  180M &
  0 &
  \multicolumn{1}{c|}{355.39} &
  \multicolumn{1}{c|}{355.39} &
  \multicolumn{1}{c|}{0.00} &
  34 &
  \multicolumn{1}{c|}{355.39} &
  \multicolumn{1}{c|}{355.39} &
  \multicolumn{1}{c|}{0.00} &
  33 \\ \cline{2-12} 
 &
  4 &
  180M &
  1 &
  \multicolumn{1}{c|}{498.85} &
  \multicolumn{1}{c|}{521.75} &
  \multicolumn{1}{c|}{4.39} &
  3600 &
  \multicolumn{1}{c|}{521.75} &
  \multicolumn{1}{c|}{521.75} &
  \multicolumn{1}{c|}{0.00} &
  1988 \\ \cline{2-12} 
 &
  4 &
  180M &
  2 &
  \multicolumn{1}{c|}{328.56} &
  \multicolumn{1}{c|}{328.56} &
  \multicolumn{1}{c|}{0.00} &
  31 &
  \multicolumn{1}{c|}{328.56} &
  \multicolumn{1}{c|}{328.56} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  180M &
  3 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  20 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  43 \\ \cline{2-12} 
 &
  4 &
  180M &
  4 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  14 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  180M &
  5 &
  \multicolumn{1}{c|}{395.78} &
  \multicolumn{1}{c|}{395.78} &
  \multicolumn{1}{c|}{0.00} &
  17 &
  \multicolumn{1}{c|}{395.78} &
  \multicolumn{1}{c|}{395.78} &
  \multicolumn{1}{c|}{0.00} &
  110 \\ \cline{2-12} 
 &
  4 &
  180M &
  6 &
  \multicolumn{1}{c|}{386.59} &
  \multicolumn{1}{c|}{386.59} &
  \multicolumn{1}{c|}{0.00} &
  370 &
  \multicolumn{1}{c|}{386.59} &
  \multicolumn{1}{c|}{386.59} &
  \multicolumn{1}{c|}{0.00} &
  467 \\ \cline{2-12} 
 &
  4 &
  180M &
  7 &
  \multicolumn{1}{c|}{424.59} &
  \multicolumn{1}{c|}{424.59} &
  \multicolumn{1}{c|}{0.00} &
  597 &
  \multicolumn{1}{c|}{424.59} &
  \multicolumn{1}{c|}{424.59} &
  \multicolumn{1}{c|}{0.00} &
  1163 \\ \cline{2-12} 
 &
  4 &
  180M &
  8 &
  \multicolumn{1}{c|}{505.92} &
  \multicolumn{1}{c|}{505.92} &
  \multicolumn{1}{c|}{0.00} &
  604 &
  \multicolumn{1}{c|}{505.92} &
  \multicolumn{1}{c|}{505.92} &
  \multicolumn{1}{c|}{0.00} &
  322 \\ \cline{2-12} 
 &
  4 &
  180M &
  9 &
  \multicolumn{1}{c|}{615.64} &
  \multicolumn{1}{c|}{615.64} &
  \multicolumn{1}{c|}{0.00} &
  1542 &
  \multicolumn{1}{c|}{615.64} &
  \multicolumn{1}{c|}{615.64} &
  \multicolumn{1}{c|}{0.00} &
  1052 \\ \cline{2-12} 
 &
  4 &
  180S &
  0 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  48 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  28 \\ \cline{2-12} 
 &
  4 &
  180S &
  1 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  8 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  180S &
  2 &
  \multicolumn{1}{c|}{300.67} &
  \multicolumn{1}{c|}{300.67} &
  \multicolumn{1}{c|}{0.00} &
  438 &
  \multicolumn{1}{c|}{300.67} &
  \multicolumn{1}{c|}{300.67} &
  \multicolumn{1}{c|}{0.00} &
  206 \\ \cline{2-12} 
 &
  4 &
  180S &
  3 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  180S &
  4 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  16 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  180S &
  5 &
  \multicolumn{1}{c|}{337.04} &
  \multicolumn{1}{c|}{337.04} &
  \multicolumn{1}{c|}{0.00} &
  298 &
  \multicolumn{1}{c|}{337.04} &
  \multicolumn{1}{c|}{337.04} &
  \multicolumn{1}{c|}{0.00} &
  203 \\ \cline{2-12} 
 &
  4 &
  180S &
  6 &
  \multicolumn{1}{c|}{301.89} &
  \multicolumn{1}{c|}{301.89} &
  \multicolumn{1}{c|}{0.00} &
  245 &
  \multicolumn{1}{c|}{301.89} &
  \multicolumn{1}{c|}{301.89} &
  \multicolumn{1}{c|}{0.00} &
  19 \\ \cline{2-12} 
 &
  4 &
  180S &
  7 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  84 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  180S &
  8 &
  \multicolumn{1}{c|}{381.79} &
  \multicolumn{1}{c|}{381.79} &
  \multicolumn{1}{c|}{0.00} &
  13 &
  \multicolumn{1}{c|}{381.79} &
  \multicolumn{1}{c|}{381.79} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  4 &
  180S &
  9 &
  \multicolumn{1}{c|}{370.44} &
  \multicolumn{1}{c|}{370.44} &
  \multicolumn{1}{c|}{0.00} &
  34 &
  \multicolumn{1}{c|}{370.44} &
  \multicolumn{1}{c|}{370.44} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  240L &
  0 &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{0.00} &
  24 &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  240L &
  1 &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{0.00} &
  22 &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{0.00} &
  21 \\ \cline{2-12} 
 &
  4 &
  240L &
  2 &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{0.00} &
  78 &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{0.00} &
  106 \\ \cline{2-12} 
 &
  4 &
  240L &
  3 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  130 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  33 \\ \cline{2-12} 
 &
  4 &
  240L &
  4 &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{0.00} &
  61 &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{0.00} &
  107 \\ \cline{2-12} 
 &
  4 &
  240L &
  5 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  268 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  255 \\ \cline{2-12} 
 &
  4 &
  240L &
  6 &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{0.00} &
  25 &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  240L &
  7 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  16 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  4 &
  240L &
  8 &
  \multicolumn{1}{c|}{452.90} &
  \multicolumn{1}{c|}{452.90} &
  \multicolumn{1}{c|}{0.00} &
  181 &
  \multicolumn{1}{c|}{452.90} &
  \multicolumn{1}{c|}{452.90} &
  \multicolumn{1}{c|}{0.00} &
  101 \\ \cline{2-12} 
 &
  4 &
  240L &
  9 &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{0.00} &
  46 &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{0.00} &
  29 \\ \cline{2-12} 
 &
  4 &
  240M &
  0 &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{0.00} &
  4 &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  240M &
  1 &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{0.00} &
  223 &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{0.00} &
  178 \\ \cline{2-12} 
 &
  4 &
  240M &
  2 &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240M &
  3 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  27 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  4 &
  240M &
  4 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  6 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  4 \\ \cline{2-12} 
 &
  4 &
  240M &
  5 &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{0.00} &
  11 &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{0.00} &
  47 \\ \cline{2-12} 
 &
  4 &
  240M &
  6 &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{0.00} &
  29 &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  240M &
  7 &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{0.00} &
  264 &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{0.00} &
  188 \\ \cline{2-12} 
 &
  4 &
  240M &
  8 &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{0.00} &
  24 &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  240M &
  9 &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{0.00} &
  39 &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{0.00} &
  35 \\ \cline{2-12} 
 &
  4 &
  240S &
  0 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  29 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  32 \\ \cline{2-12} 
 &
  4 &
  240S &
  1 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  2 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  2 &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{0.00} &
  214 &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{0.00} &
  80 \\ \cline{2-12} 
 &
  4 &
  240S &
  3 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  240S &
  4 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  18 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  240S &
  5 &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{0.00} &
  35 &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  240S &
  6 &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{0.00} &
  166 &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{0.00} &
  19 \\ \cline{2-12} 
 &
  4 &
  240S &
  7 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  25 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  240S &
  8 &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  240S &
  9 &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{0.00} &
  21 &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300L &
  0 &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{0.00} &
  20 &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{405.41} &
  \multicolumn{1}{c|}{0.00} &
  6 \\ \cline{2-12} 
 &
  4 &
  300L &
  1 &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{0.00} &
  19 &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{356.04} &
  \multicolumn{1}{c|}{0.00} &
  27 \\ \cline{2-12} 
 &
  4 &
  300L &
  2 &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{0.00} &
  138 &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{488.66} &
  \multicolumn{1}{c|}{0.00} &
  101 \\ \cline{2-12} 
 &
  4 &
  300L &
  3 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  223 &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{388.82} &
  \multicolumn{1}{c|}{0.00} &
  35 \\ \cline{2-12} 
 &
  4 &
  300L &
  4 &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{0.00} &
  41 &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{403.40} &
  \multicolumn{1}{c|}{0.00} &
  106 \\ \cline{2-12} 
 &
  4 &
  300L &
  5 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  185 &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{419.65} &
  \multicolumn{1}{c|}{0.00} &
  250 \\ \cline{2-12} 
 &
  4 &
  300L &
  6 &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{0.00} &
  29 &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{540.06} &
  \multicolumn{1}{c|}{0.00} &
  11 \\ \cline{2-12} 
 &
  4 &
  300L &
  7 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  22 &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{453.87} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  4 &
  300L &
  8 &
  \multicolumn{1}{c|}{441.78} &
  \multicolumn{1}{c|}{441.78} &
  \multicolumn{1}{c|}{0.00} &
  128 &
  \multicolumn{1}{c|}{441.78} &
  \multicolumn{1}{c|}{441.78} &
  \multicolumn{1}{c|}{0.00} &
  71 \\ \cline{2-12} 
 &
  4 &
  300L &
  9 &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{0.00} &
  70 &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{549.05} &
  \multicolumn{1}{c|}{0.00} &
  29 \\ \cline{2-12} 
 &
  4 &
  300M &
  0 &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{0.00} &
  7 &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{310.25} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300M &
  1 &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{0.00} &
  190 &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{420.40} &
  \multicolumn{1}{c|}{0.00} &
  174 \\ \cline{2-12} 
 &
  4 &
  300M &
  2 &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{0.00} &
  5 &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{297.34} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300M &
  3 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  32 &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{356.53} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  4 &
  300M &
  4 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  3 &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{379.22} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300M &
  5 &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{0.00} &
  10 &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{374.24} &
  \multicolumn{1}{c|}{0.00} &
  51 \\ \cline{2-12} 
 &
  4 &
  300M &
  6 &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{0.00} &
  45 &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{338.14} &
  \multicolumn{1}{c|}{0.00} &
  13 \\ \cline{2-12} 
 &
  4 &
  300M &
  7 &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{0.00} &
  271 &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{384.68} &
  \multicolumn{1}{c|}{0.00} &
  183 \\ \cline{2-12} 
 &
  4 &
  300M &
  8 &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{0.00} &
  24 &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{419.09} &
  \multicolumn{1}{c|}{0.00} &
  6 \\ \cline{2-12} 
 &
  4 &
  300M &
  9 &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{0.00} &
  84 &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{464.95} &
  \multicolumn{1}{c|}{0.00} &
  42 \\ \cline{2-12} 
 &
  4 &
  300S &
  0 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  19 &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{377.71} &
  \multicolumn{1}{c|}{0.00} &
  32 \\ \cline{2-12} 
 &
  4 &
  300S &
  1 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{338.30} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300S &
  2 &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{0.00} &
  248 &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{282.12} &
  \multicolumn{1}{c|}{0.00} &
  69 \\ \cline{2-12} 
 &
  4 &
  300S &
  3 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{320.17} &
  \multicolumn{1}{c|}{0.00} &
  0 \\ \cline{2-12} 
 &
  4 &
  300S &
  4 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  25 &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{350.97} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  300S &
  5 &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{0.00} &
  21 &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{290.90} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  300S &
  6 &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{0.00} &
  71 &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{301.00} &
  \multicolumn{1}{c|}{0.00} &
  18 \\ \cline{2-12} 
 &
  4 &
  300S &
  7 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  28 &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{266.32} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300S &
  8 &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{0.00} &
  1 &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{342.04} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  300S &
  9 &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{0.00} &
  26 &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{354.54} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \hline
\multirow{90}{*}{5} &
  4 &
  180L &
  0 &
  \multicolumn{1}{c|}{602.86} &
  \multicolumn{1}{c|}{602.86} &
  \multicolumn{1}{c|}{0.00} &
  638 &
  \multicolumn{1}{c|}{602.86} &
  \multicolumn{1}{c|}{602.86} &
  \multicolumn{1}{c|}{0.00} &
  848 \\ \cline{2-12} 
 &
  4 &
  180L &
  1 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180L &
  2 &
  \multicolumn{1}{c|}{588.60} &
  \multicolumn{1}{c|}{608.56} &
  \multicolumn{1}{c|}{3.28} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180L &
  3 &
  \multicolumn{1}{c|}{456.39} &
  \multicolumn{1}{c|}{524.95} &
  \multicolumn{1}{c|}{13.06} &
  3600 &
  \multicolumn{1}{c|}{524.95} &
  \multicolumn{1}{c|}{524.95} &
  \multicolumn{1}{c|}{0.00} &
  265 \\ \cline{2-12} 
 &
  4 &
  180L &
  4 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  655 \\ \cline{2-12} 
 &
  4 &
  180L &
  5 &
  \multicolumn{1}{c|}{474.07} &
  \multicolumn{1}{c|}{512.34} &
  \multicolumn{1}{c|}{7.47} &
  3600 &
  \multicolumn{1}{c|}{512.34} &
  \multicolumn{1}{c|}{512.34} &
  \multicolumn{1}{c|}{0.00} &
  2371 \\ \cline{2-12} 
 &
  4 &
  180L &
  6 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180L &
  7 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  145 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  27 \\ \cline{2-12} 
 &
  4 &
  180L &
  8 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{620.89} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180L &
  9 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180M &
  0 &
  \multicolumn{1}{c|}{478.30} &
  \multicolumn{1}{c|}{478.30} &
  \multicolumn{1}{c|}{0.00} &
  3517 &
  \multicolumn{1}{c|}{478.30} &
  \multicolumn{1}{c|}{478.30} &
  \multicolumn{1}{c|}{0.00} &
  594 \\ \cline{2-12} 
 &
  4 &
  180M &
  1 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180M &
  2 &
  \multicolumn{1}{c|}{425.09} &
  \multicolumn{1}{c|}{425.09} &
  \multicolumn{1}{c|}{0.00} &
  433 &
  \multicolumn{1}{c|}{425.09} &
  \multicolumn{1}{c|}{425.09} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  180M &
  3 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  633 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  117 \\ \cline{2-12} 
 &
  4 &
  180M &
  4 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180M &
  5 &
  \multicolumn{1}{c|}{444.72} &
  \multicolumn{1}{c|}{500.19} &
  \multicolumn{1}{c|}{11.09} &
  3600 &
  \multicolumn{1}{c|}{440.34} &
  \multicolumn{1}{c|}{500.19} &
  \multicolumn{1}{c|}{11.97} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180M &
  6 &
  \multicolumn{1}{c|}{400.65} &
  \multicolumn{1}{c|}{400.65} &
  \multicolumn{1}{c|}{0.00} &
  2001 &
  \multicolumn{1}{c|}{400.65} &
  \multicolumn{1}{c|}{400.65} &
  \multicolumn{1}{c|}{0.00} &
  859 \\ \cline{2-12} 
 &
  4 &
  180M &
  7 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{515.17} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180M &
  8 &
  \multicolumn{1}{c|}{553.26} &
  \multicolumn{1}{c|}{553.26} &
  \multicolumn{1}{c|}{0.00} &
  912 &
  \multicolumn{1}{c|}{553.26} &
  \multicolumn{1}{c|}{553.26} &
  \multicolumn{1}{c|}{0.00} &
  672 \\ \cline{2-12} 
 &
  4 &
  180M &
  9 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  \multicolumn{1}{c|}{-} &
  3600 \\ \cline{2-12} 
 &
  4 &
  180S &
  0 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  24 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  180S &
  1 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  47 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  180S &
  2 &
  \multicolumn{1}{c|}{399.87} &
  \multicolumn{1}{c|}{399.87} &
  \multicolumn{1}{c|}{0.00} &
  3428 &
  \multicolumn{1}{c|}{399.87} &
  \multicolumn{1}{c|}{399.87} &
  \multicolumn{1}{c|}{0.00} &
  541 \\ \cline{2-12} 
 &
  4 &
  180S &
  3 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  68 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  180S &
  4 &
  \multicolumn{1}{c|}{456.32} &
  \multicolumn{1}{c|}{456.32} &
  \multicolumn{1}{c|}{0.00} &
  104 &
  \multicolumn{1}{c|}{456.32} &
  \multicolumn{1}{c|}{456.32} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  180S &
  5 &
  \multicolumn{1}{c|}{396.50} &
  \multicolumn{1}{c|}{396.50} &
  \multicolumn{1}{c|}{0.00} &
  754 &
  \multicolumn{1}{c|}{396.50} &
  \multicolumn{1}{c|}{396.50} &
  \multicolumn{1}{c|}{0.00} &
  249 \\ \cline{2-12} 
 &
  4 &
  180S &
  6 &
  \multicolumn{1}{c|}{369.66} &
  \multicolumn{1}{c|}{369.66} &
  \multicolumn{1}{c|}{0.00} &
  1215 &
  \multicolumn{1}{c|}{369.66} &
  \multicolumn{1}{c|}{369.66} &
  \multicolumn{1}{c|}{0.00} &
  241 \\ \cline{2-12} 
 &
  4 &
  180S &
  7 &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{0.00} &
  910 &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{0.00} &
  63 \\ \cline{2-12} 
 &
  4 &
  180S &
  8 &
  \multicolumn{1}{c|}{429.12} &
  \multicolumn{1}{c|}{429.12} &
  \multicolumn{1}{c|}{0.00} &
  126 &
  \multicolumn{1}{c|}{429.12} &
  \multicolumn{1}{c|}{429.12} &
  \multicolumn{1}{c|}{0.00} &
  91 \\ \cline{2-12} 
 &
  4 &
  180S &
  9 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  80 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  4 &
  240L &
  0 &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{0.00} &
  354 &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{0.00} &
  16 \\ \cline{2-12} 
 &
  4 &
  240L &
  1 &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{0.00} &
  1296 &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{0.00} &
  202 \\ \cline{2-12} 
 &
  4 &
  240L &
  2 &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{0.00} &
  1778 &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{0.00} &
  491 \\ \cline{2-12} 
 &
  4 &
  240L &
  3 &
  \multicolumn{1}{c|}{435.79} &
  \multicolumn{1}{c|}{500.62} &
  \multicolumn{1}{c|}{12.95} &
  3600 &
  \multicolumn{1}{c|}{500.62} &
  \multicolumn{1}{c|}{500.62} &
  \multicolumn{1}{c|}{0.00} &
  60 \\ \cline{2-12} 
 &
  4 &
  240L &
  4 &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{0.00} &
  1422 &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{0.00} &
  120 \\ \cline{2-12} 
 &
  4 &
  240L &
  5 &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{0.00} &
  1173 &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{0.00} &
  120 \\ \cline{2-12} 
 &
  4 &
  240L &
  6 &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{0.00} &
  479 &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{0.00} &
  58 \\ \cline{2-12} 
 &
  4 &
  240L &
  7 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  402 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  33 \\ \cline{2-12} 
 &
  4 &
  240L &
  8 &
  \multicolumn{1}{c|}{466.87} &
  \multicolumn{1}{c|}{466.87} &
  \multicolumn{1}{c|}{0.00} &
  867 &
  \multicolumn{1}{c|}{466.87} &
  \multicolumn{1}{c|}{466.87} &
  \multicolumn{1}{c|}{0.00} &
  499 \\ \cline{2-12} 
 &
  4 &
  240L &
  9 &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{0.00} &
  1280 &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{0.00} &
  526 \\ \cline{2-12} 
 &
  4 &
  240M &
  0 &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{0.00} &
  840 &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{0.00} &
  125 \\ \cline{2-12} 
 &
  4 &
  240M &
  1 &
  \multicolumn{1}{c|}{512.57} &
  \multicolumn{1}{c|}{512.57} &
  \multicolumn{1}{c|}{0.00} &
  2767 &
  \multicolumn{1}{c|}{512.57} &
  \multicolumn{1}{c|}{512.57} &
  \multicolumn{1}{c|}{0.00} &
  998 \\ \cline{2-12} 
 &
  4 &
  240M &
  2 &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{0.00} &
  40 &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{0.00} &
  1 \\ \cline{2-12} 
 &
  4 &
  240M &
  3 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  980 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  263 \\ \cline{2-12} 
 &
  4 &
  240M &
  4 &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{0.00} &
  79 &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{0.00} &
  7 \\ \cline{2-12} 
 &
  4 &
  240M &
  5 &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{0.00} &
  425 &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{0.00} &
  131 \\ \cline{2-12} 
 &
  4 &
  240M &
  6 &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{0.00} &
  700 &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{0.00} &
  46 \\ \cline{2-12} 
 &
  4 &
  240M &
  7 &
  \multicolumn{1}{c|}{431.42} &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{8.32} &
  3600 &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{0.00} &
  838 \\ \cline{2-12} 
 &
  4 &
  240M &
  8 &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{0.00} &
  376 &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{0.00} &
  261 \\ \cline{2-12} 
 &
  4 &
  240M &
  9 &
  \multicolumn{1}{c|}{509.93} &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{8.81} &
  3600 &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{0.00} &
  1499 \\ \cline{2-12} 
 &
  4 &
  240S &
  0 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  32 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  240S &
  1 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  37 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  240S &
  2 &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{0.00} &
  1371 &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{0.00} &
  206 \\ \cline{2-12} 
 &
  4 &
  240S &
  3 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  43 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  17 \\ \cline{2-12} 
 &
  4 &
  240S &
  4 &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{0.00} &
  191 &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  4 &
  240S &
  5 &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{0.00} &
  89 &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  240S &
  6 &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{0.00} &
  229 &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{0.00} &
  16 \\ \cline{2-12} 
 &
  4 &
  240S &
  7 &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{0.00} &
  632 &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{363.27} &
  \multicolumn{1}{c|}{0.00} &
  83 \\ \cline{2-12} 
 &
  4 &
  240S &
  8 &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{0.00} &
  21 &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  240S &
  9 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  188 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  9 \\ \cline{2-12} 
 &
  4 &
  300L &
  0 &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{0.00} &
  288 &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{509.57} &
  \multicolumn{1}{c|}{0.00} &
  12 \\ \cline{2-12} 
 &
  4 &
  300L &
  1 &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{0.00} &
  1392 &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{509.32} &
  \multicolumn{1}{c|}{0.00} &
  170 \\ \cline{2-12} 
 &
  4 &
  300L &
  2 &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{0.00} &
  1397 &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{569.04} &
  \multicolumn{1}{c|}{0.00} &
  513 \\ \cline{2-12} 
 &
  4 &
  300L &
  3 &
  \multicolumn{1}{c|}{429.52} &
  \multicolumn{1}{c|}{512.68} &
  \multicolumn{1}{c|}{16.22} &
  3600 &
  \multicolumn{1}{c|}{500.62} &
  \multicolumn{1}{c|}{500.62} &
  \multicolumn{1}{c|}{0.00} &
  72 \\ \cline{2-12} 
 &
  4 &
  300L &
  4 &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{0.00} &
  1813 &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{456.37} &
  \multicolumn{1}{c|}{0.00} &
  110 \\ \cline{2-12} 
 &
  4 &
  300L &
  5 &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{0.00} &
  1438 &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{447.00} &
  \multicolumn{1}{c|}{0.00} &
  144 \\ \cline{2-12} 
 &
  4 &
  300L &
  6 &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{0.00} &
  763 &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{592.08} &
  \multicolumn{1}{c|}{0.00} &
  62 \\ \cline{2-12} 
 &
  4 &
  300L &
  7 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  453 &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{616.24} &
  \multicolumn{1}{c|}{0.00} &
  30 \\ \cline{2-12} 
 &
  4 &
  300L &
  8 &
  \multicolumn{1}{c|}{451.36} &
  \multicolumn{1}{c|}{451.36} &
  \multicolumn{1}{c|}{0.00} &
  804 &
  \multicolumn{1}{c|}{451.36} &
  \multicolumn{1}{c|}{451.36} &
  \multicolumn{1}{c|}{0.00} &
  249 \\ \cline{2-12} 
 &
  4 &
  300L &
  9 &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{0.00} &
  1579 &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{615.50} &
  \multicolumn{1}{c|}{0.00} &
  365 \\ \cline{2-12} 
 &
  4 &
  300M &
  0 &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{0.00} &
  1580 &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{446.21} &
  \multicolumn{1}{c|}{0.00} &
  100 \\ \cline{2-12} 
 &
  4 &
  300M &
  1 &
  \multicolumn{1}{c|}{491.04} &
  \multicolumn{1}{c|}{491.04} &
  \multicolumn{1}{c|}{0.00} &
  886 &
  \multicolumn{1}{c|}{491.04} &
  \multicolumn{1}{c|}{491.04} &
  \multicolumn{1}{c|}{0.00} &
  286 \\ \cline{2-12} 
 &
  4 &
  300M &
  2 &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{0.00} &
  96 &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{393.88} &
  \multicolumn{1}{c|}{0.00} &
  3 \\ \cline{2-12} 
 &
  4 &
  300M &
  3 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  1509 &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{446.85} &
  \multicolumn{1}{c|}{0.00} &
  254 \\ \cline{2-12} 
 &
  4 &
  300M &
  4 &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{0.00} &
  56 &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{419.94} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \cline{2-12} 
 &
  4 &
  300M &
  5 &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{0.00} &
  109 &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{418.26} &
  \multicolumn{1}{c|}{0.00} &
  127 \\ \cline{2-12} 
 &
  4 &
  300M &
  6 &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{0.00} &
  1054 &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{376.74} &
  \multicolumn{1}{c|}{0.00} &
  46 \\ \cline{2-12} 
 &
  4 &
  300M &
  7 &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{0.00} &
  3333 &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{470.57} &
  \multicolumn{1}{c|}{0.00} &
  780 \\ \cline{2-12} 
 &
  4 &
  300M &
  8 &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{0.00} &
  298 &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{476.13} &
  \multicolumn{1}{c|}{0.00} &
  183 \\ \cline{2-12} 
 &
  4 &
  300M &
  9 &
  \multicolumn{1}{c|}{502.16} &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{10.20} &
  3600 &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{559.20} &
  \multicolumn{1}{c|}{0.00} &
  1365 \\ \cline{2-12} 
 &
  4 &
  300S &
  0 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  54 &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{425.56} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300S &
  1 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  28 &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{382.17} &
  \multicolumn{1}{c|}{0.00} &
  2 \\ \cline{2-12} 
 &
  4 &
  300S &
  2 &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{0.00} &
  1286 &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{381.32} &
  \multicolumn{1}{c|}{0.00} &
  190 \\ \cline{2-12} 
 &
  4 &
  300S &
  3 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  125 &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{398.02} &
  \multicolumn{1}{c|}{0.00} &
  15 \\ \cline{2-12} 
 &
  4 &
  300S &
  4 &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{0.00} &
  283 &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{450.46} &
  \multicolumn{1}{c|}{0.00} &
  8 \\ \cline{2-12} 
 &
  4 &
  300S &
  5 &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{0.00} &
  205 &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{350.37} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  300S &
  6 &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{0.00} &
  165 &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{330.20} &
  \multicolumn{1}{c|}{0.00} &
  14 \\ \cline{2-12} 
 &
  4 &
  300S &
  7 &
  \multicolumn{1}{c|}{360.99} &
  \multicolumn{1}{c|}{360.99} &
  \multicolumn{1}{c|}{0.00} &
  884 &
  \multicolumn{1}{c|}{360.99} &
  \multicolumn{1}{c|}{360.99} &
  \multicolumn{1}{c|}{0.00} &
  67 \\ \cline{2-12} 
 &
  4 &
  300S &
  8 &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{0.00} &
  12 &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{389.38} &
  \multicolumn{1}{c|}{0.00} &
  5 \\ \cline{2-12} 
 &
  4 &
  300S &
  9 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  178 &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{428.05} &
  \multicolumn{1}{c|}{0.00} &
  10 \\ \hline
\end{longtable}
